Surface Gravities for 228 M, L, and T Dwarfs in the NIRSPEC Brown Dwarf Spectroscopic Survey

We combine 131 new medium-resolution (R~2000) J-band spectra of M, L, and T dwarfs from the Keck NIRSPEC Brown Dwarf Spectroscopic Survey (BDSS) with 97 previously published BDSS spectra to study surface-gravity-sensitive indices for 228 low-mass stars and brown dwarfs spanning spectral types M5-T9. Specifically, we use an established set of spectral indices to determine surface gravity classifications for all M6-L7 objects in our sample by measuring equivalent widths (EW) of the K I lines at 1.1692, 1.1778, 1.2529 um, and the 1.2 um FeHJ absorption index. Our results are consistent with previous surface gravity measurements, showing a distinct double peak - at ~L5 and T5 - in K I EW as a function of spectral type. We analyze K I EWs of 73 objects of known ages and find a linear trend between log(Age) and EW. From this relationship, we assign age ranges to the very low gravity, intermediate gravity, and field gravity designations for spectral types M6-L0. Interestingly, the ages probed by these designations remain broad, change with spectral type, and depend on the gravity sensitive index used. Gravity designations are useful indicators of the possibility of youth, but current datasets cannot be used to provide a precise age estimate.

==> (inline-0) <==
\begin{deluxetable}{lccccccccc} 
\tabletypesize{\scriptsize} 
\tablewidth{0in} 
\tablecaption{Observations and Designations \label{tab:obs}} 
\tablehead{ 
\colhead{Designation} & 
\colhead{Disc.} & 
\colhead{Short Name} & 
\colhead{SpT} & 
\colhead{SpT} & 
 \colhead{UT Date of} & 
\colhead{A0V} & 
\colhead{Slit Width} & 
\colhead{Exp. Time} \\ 
\colhead{} & 
\colhead{Ref} & 
\colhead{} & 
\colhead{} & 
\colhead{Ref} & 
\colhead{Observation} & 
\colhead{Calibrator} & 
\colhead{[arcsec]} & 
\colhead{[s]}
} 
\startdata 
2MASS J06195260-2903592&29&2MASS 0619-2903&M5&1&11/21/2004&HD 41473&0.38&1200\\ 
2MASS J00433134+2054316&68&LHS 1135&d/sdM5&54&12/4/2003&HD 7215&0.38&600\\ 
GJ 577 BC &64&Gl 577 BC&M5.5+M5.5&88&3/24/2003&HD 132072&0.38&600\\ 
2MASS J16262152-2426009&40&$\rho$ Oph GY 5&M5.5&81&5/14/2003&HD 151736&0.38&600\\ 
WDS J04325+1732Ba&27&GG Tau Ba&M6&103&11/7/2004&HD 28354&0.38&1200\\ 
2MASS J14594626+0004427&54&2MASS 1459+0004&M6&54&7/19/2005&HD 123233&0.38&1200\\ 
2MASS J22344161+4041387&29&2MASS 2234+4041AB&M6+M6&2&12/4/2003&BD +39 4890&0.38&600\\ 
2MASS J16051403-2406524&78&DENIS-P 1605-2406&M6&78&5/2/2004&HD 147384&0.38&1200\\ 
2MASS J04262939+2624137&11&KPNO Tau 3&M6&11&11/7/2004&24 Tau&0.38&600\\ 
2MASS J04312405+1800215&10&MHO Tau 4&M6&11&12/4/2003&HD 27761&0.38&600\\ 
2MASS J16262780-2426418&102&$\rho$ Oph GY 37&M6&104&5/12/2003&HD 151736&0.38&1200\\ 
2MASS J05375745-0238444&8&SOri 12&M6&8&12/4/2003&HD 37887&0.38&1200\\ 
2MASS J05390449-0238353&8&SOri 17&M6&8&2/9/2004&HD 294285 (A1V)&0.38&1200\\ 
2MASS J16014955-2351082&3&USco CTIO 66AB&M6+M6&3&5/12/2003&HD 151736&0.38&600\\ 
2MASS J02535980+3206373&29&2MASS 0253+3206&M6&1&12/4/2003&BD+3i 500 (A3)&0.38&600\\ 
2MASS J08402975+1824091&42&2MASS 0840+1824&M6&48&12/4/2003&HD 89239&0.38&480\\ 
2MASS J10494146+2538535&36&2MASS 1049+2538&M6&36&12/4/2003&HD 89239&0.38&600\\ 
2MASS J03230483+4816111&97&AP 310&M6&97&7/20/2003&HD 22401&0.38&1200\\ 
Cl* Melotte 20 AP 316&97&AP 316&M6&97&11/22/2004&HD 20842&0.38&1200\\ 
2MASS J14121215-0035165&68&GJ 3828B&M6&45&4/30/2004&HD123233&0.38&1200\\ 
2MASS J03473900+2436226&108&Roque 16&M6&108&11/22/2004&24 Tau&0.38&1200\\ 
2MASS J03520670+2416008&73&Teide 2&M6&73&12/4/2003&HD 23512&0.38&1200\\ 
2MASS J15514732-2623477&3&USco CTIO 121&M6&3&7/19/2003&HD 141442&0.38&1200\\ 
UScoCTIO 85&3&UScoCTIO 85&M6&3&3/25/2003&HD 142703&0.38&1200\\ 
2MASS J10562886+0700527&107&Wolf 359&M6&47&12/6/2000&HD 93346&0.38&120\\ 
2MASS J04321606+1812464&10&MHO Tau 5&M6.5&10&2/8/2003&HD 25175&0.38&480\\ 
2MASS J16262226-2424070&89&$\rho$ Oph GY 11&M6.5&104&7/22/2004&HD 151736&0.38&1800\\ 
2MASS J16121185-2047267&94&SCH 1612-2047&M6.5&94&4/7/2009&HD 144925&0.38&1200\\ 
2MASS J03180906+4925189&97&AP 301&M6.5&97&7/20/2003&HD 22401&0.38&1200\\ 
2MASS J07401922-1724449&82&Gl 283B&M6.5&48&12/31/2001&HD 61486&0.38&400\\ 
2MASS J03454126+2354099&95&PPL 1&M6.5&72&12/29/2001&HD 34317&0.38&600\\ 
2MASS J04351455-1414468&29&2MASS 0435-1414&M7&1&12/4/2003&HD 31743&0.38&600\\ 
2MASS J03204346+5059396&83&AP 270&M7&6&12/4/2003&HD 20842&0.38&2400\\ 
2MASS J05382088-0246132&8&SOri 31&M7&5&2/9/2004&HD 294285 (A1V)&0.38&1200\\ 
2MASS J05373648-0241567&8&SOri 40&M7&8&12/4/2003&HD 37887&0.38&1200\\ 
2MASS J16020429-2050425&3&USco CTIO 100&M7&3&5/13/2003&HD 151736&0.38&600\\ 
2MASS J15591135-2338002&3&USco CTIO 128&M7&3&3/25/2003&HD 142703&0.38&1200\\ 
2MASS J03354735+4917430&97&AP 325&M7&97&12/4/2003&HD 20842&0.38&1800\\ 
2MASSI J0952219-192431&36&2MASS 0952-1924&M7&36&12/4/2003&HD 90606&0.38&600\\ 
2MASS J03551257+2317378&9&CFHT PL 15&M7&96&2/8/2003&HD 25175&0.38&1200\\ 
2MASS J11571691+2755489&47&CTI 115638.4+28&M7&47&4/30/2004&HD105388&0.38&1200\\
2MASS J11061897+0428327&68&LHS 2351&M7&54&12/14/2000&HD 75159&0.38&600\\  
2MASS J03464298+2424506&108&Roque 14&M7&108&12/4/2003&HD 7215&0.38&600\\ 
2MASS J15593777-2254136&3&USco CTIO 132&M7&3&5/14/2003&HD 151736&0.38&400\\ 
2MASS J16553529-0823401&101&VB 8&M7&44&6/10/2001&HD 152515 (A2V)&0.38&600\\ 
2MASS J18355309-3217129&54&2MASS 1835-3217&M7p&54&7/19/2005&HD 168086&0.38&1200\\ 
2MASS J04361038+2259560&77&CFHT-BD-Tau 2&M7.5&11&12/23/2002&HD 40686&0.38&600\\ 
2MASS J16261882-2426105&28&ISO-Oph 23&M7.5&104&5/2/2004&HD 147384&0.38&1800\\ 
2MASS J15594366-2014396&3&USco CTIO 130&M7.5&3&4/30/2004&HD 147013&0.38&1200\\ 
Cl* Melotte 20 AP 326&97&AP 326&M7.5&97&11/6/2004&HD 23860&0.38&2400\\ 
2MASS J03455065+2409037&108&Roque 13&M7.5&108&11/21/2004&24 Tau&0.38&1200\\ 
WDS J04325+1732Bb&27&GG Tau Bb&M7.5&103&11/7/2004&HD 28354&0.38&1200\\ 
2MASS J12073346-3932539&35&2MASS 1207-3932&M8&53&12/30/2001&HD 112832 (A3V)&0.38&1200\\ 
2MASS J04363893+2258119&77&CFHT-BD-Tau 3&M8&11&11/21/2004&HD 105388&0.38&1200\\ 
2MASS J16191646-2347235&78&DENIS 1619-2347&M8&78&7/18/2005&HD 151736&0.38&1200\\ 
2MASS J16192988-2440469&78&DENIS 1619-2440&M8&78&7/22/2004&HD 151736&0.38&1200\\ 
2MASS J04305718+2556394&11&KPNO Tau 7&M8&11&11/21/2004&HD 28354&0.38&600\\ 
2MASS J16262189-2444397&40&$\rho$ Oph GY 3&M8&105&5/2/2004&HD 147384&0.38&1200\\ 
2MASS J16224385-1951057&94&SCH 1622-1951&M8&94&4/7/2009&HD 144254&0.38&600\\ 
2MASS J16235155-2317270&94&SCH 1623-2317&M8&94&4/7/2009&HD 144925&0.38&600\\ 
2MASS J03471792+2422317&84&Teide 1&M8&72&11/7/2004&24 Tau&0.38&1200\\ 
2MASS J10471265+4026437&69&LP 213-67&M8+L0&26&12/4/2003&HD 98152&0.38&480\\ 
2MASS J03194133+5030451&97&AP 306&M8&97&2/8/2003&HD 21038&0.38&1200\\ 
2MASSI J2349489+122438&69&LP 523-55&M8&36&11/6/2004&HD 222749&0.38&600\\ 
2MASS J03471208+2428320&108&Roque 11&M8&33&11/22/2004&25 Tau&0.38&1200\\ 
2MASS J19165762+0509021&100&VB 10&M8&44&6/10/2001&HD 180759&0.38&600\\ 
2MASS J04151471+2800096&11&KPNO Tau 1&M8.5&11&11/22/2004&HD 28354&0.38&1200\\ 
2MASS J04300724+2608207&11&KPNO Tau 6&M8.5&11&11/7/2004&HD 28354&0.38&1200\\ 
2MASS J04355143+2249119&11&KPNO Tau 9&M8.5&11&12/4/2003&HD 27761&0.38&1200\\ 
2MASS J16265128-2432419&89&$\rho$ Oph GY 141&M8.5&66&5/13/2003&HD 151736&0.38&960\\ 
2MASS J16273863-2438391&40&$\rho$ Oph GY 310&M8.5&104&4/30/2004&HD 147013&0.38&960\\ 
2MASS J03434028+2430113&9&Roque 7&M8.5&76&11/21/2004&24 Tau&0.38&1200\\ 
2MASS J21402931+1625183&36&2MASS 2140+1625&M8.5+L2&26&11/8/2009&HD 210501&0.38&600\\ 
BD+16 2708B&75&Gl 569 BC&M8.5+M9&59&4/23/2002&HD131714 (A3V)&0.38&480\\ 
2MASS J11395113-3159214&35&2MASS 1139-3159&M9&87&12/30/2001&HD 102412 (A2V)&0.38&1200\\ 
2MASS J16110360-2426429&78&DENIS 1611-2426&M9&78&5/2/2004&HD 147384&0.38&1200\\ 
2MASS J16145258-2017133&78&DENIS 1614-2017&M9&78&7/18/2005&HD 151736&0.38&1200\\ 
2MASS J04190126+2802487&67&KPNO Tau 12&M9&67&11/7/2004&HD 28354&0.38&1200\\ 
2MASS J03435353+2431115&108&Roque 4&M9&108&12/24/2002&HD 23489 (A2V)&0.38&1200\\ 
2MASS J01400263+2701505&36&2MASS 0140+2701&M9&80&11/8/2009&HD 7215&0.38&600\\ 
2MASS J12391934+2029519&49&2MASS 1239+2029&M9&49&12/24/2002&HD 109055&0.38&600\\ 
2MASS J22085600-1227448&54&2MASS 2208-1227&M9&54&7/18/2005&HD 213030&0.38&1200\\ 
2MASS J08533619-0329321&68&LHS 2065&M9&47&4/22/2002&CCDM J08581+0132AB (A2V)&0.38&480\\ 
2MASS J22373255+3922398&51&G 216-7B&M9.5&51&12/24/2002&BD+394890&0.38&600\\ 
2MASS J01415823-4633574&52&2MASS 0141-4633&L0&52&11/6/2004&HD 8977&0.38&1200\\ 
2MASSI J0443376+000205&43&2MASS 0443+0002&L0&1&11/21/2004&24 Tau&0.38&1200\\ 
2MASS J06085283-2753583&29&2MASS 0608-2753&L0&1&12/4/2003&HD 31743&0.38&600\\ 
2MASS J04272799+2612052&11&KPNO Tau 4&L0&23&12/24/2002&HD 23489 (A2V)&0.38&1200\\ 
2MASS J00274197+0503417&91&PC 0025+0447&L0&1&12/24/2002&BD+0345&0.38&1200\\ 
UGCS J053903.20-023019.9&110&SOri 51&L0&23&12/24/2002&HD 40686&0.38&1200\\ 
2MASS J17312974+2721233&87&2MASS 1731+2721&L0&87&4/14/2014&HD 165029&0.38&1200\\ 
2MASS J21073169-0307337&29&2MASS 2107-0307&L0&29&11/7/2004&HD202990&0.38&1200\\ 
2MASS J10221489+4114266&106&HD 89744B&L0&106&3/6/2001&HD 90470 (A2V)&0.38&1200\\ 
2MASS J03393521-3525440&68&LP 944-20&L0&1&12/4/2003&HD 23536&0.38&600\\ 
WISEA J043535.82+211508.9&56&WISE 0435+2115&sdL0&56&12/14/2013&HD 35036&0.38&2400\\ 
2MASS J14413716-0945590&74&DENIS 1441-0945&L0.5&53&3/24/2003&HD 132072&0.38&1200\\ 
2MASS J04062677-3812102&54&2MASS 0406-3812&L1&54&11/12/2014&HD 30397&0.38&2400\\ 
2MASS J00332386-1521309&38&2MASS 0033-1521&L1&1&11/7/2004&HD 218639&0.38&1200\\ 
2MASS J02081833+2542533&50&2MASS 0208+2542&L1&50&12/5/2000&BD +18 337A&0.38&1200\\ 
2MASS J03454316+2540233&57&2MASS 0345+2540&L1&54&12/4/2000&NSV 1280&0.38&2400\\ 
2MASS J10352455+2507450&50&2MASS 1035+2507&L1&50&12/31/2001&HD 98154 (A3V)&0.38&1200\\ 
2MASS J14532582+1420410&54&2MASS 1453+1420&L1&54&7/19/2005&HD 123233&0.38&1200\\ 
2MASS J21304464-0845205&53&2MASS 2130-0845&L1&54&6/11/2001&HD 205147 (A2)&0.38&1200\\ 
2MASS J02355993-2331205&37&GJ 1048B&L1&37&12/31/2001&HR 8569 (A2V)&0.38&1200\\ 
2MASS J13313310+3407583&54&2MASS 1331+3407&L1p&54&6/9/2011&10 Boo&0.38&1800\\ 
2MASS J14403186-1303263&54&2MASS 1440-1303&L1p&54&6/9/2011&HD 132072&0.38&1200\\ 
2MASS J17561080+2815238&54&2MASS 1756+2815&L1p&54&9/3/2012&HD 165029&0.38&1800\\ 
2MASS J05381462-0240154&109&SOri 47&L1.5&79&3/24/2003&HD 63741&0.38&3600\\ 
WISEA J054318.95+642250.2&56&WISE 0543+6422&L2&56&12/14/2013&HD 33654&0.38&1440\\ 
2MASS J00154476+3516026&50&2MASS 0015+3516&L2&50&12/5/2000&BD +18 122A&0.38&1200\\ 
2MASS J00311925-3840356&55&2MASS 0031-3840&L2&55&12/2/2014&HD 224622&0.38&1200\\ 
2MASS J08472872-1532372&29&2MASS 0847-1532&L2&29&12/4/2003&HD 74284&0.38&600\\ 
2MASS J20575409-0252302&29&2MASS 2057-0252&L2&1&10/6/2009&HD 203769&0.38&1800\\ 
2MASS J13054019-2541059&90&Kelu-1&L2+L3.5&98&4/29/1999&HR 5146 (A1V)&0.38&1200\\ 
WISEA J065958.55+171710.9&56&WISE 0659+1717&L2&56&11/20/2013&HD 39953&0.38&960\\ 
WISEA J235459.79−185222.4&56&WISE 2354-1852&L2&56&12/14/2013&HD 219833&0.38&1800\\ 
2MASS J14313097+1436539&92&2MASS 1431+1436&L2p&92&6/9/2011&HD 131951&0.38&2400\\
2MASS J16202614-0416315&106&Gl 618.1B&L2.5&106&5/12/2003&SAO 160448&0.38&2400\\  
2MASS J21041491-1037369&29&2MASS 2104-1037&L2.5&53&8/9/2011&HD 202990&0.38&1800\\ 
WISEA J060742.13+455037.0&56&WISE 0607+4550&L2.5&56&12/14/2013&HD 45105&0.38&1800\\ 
2MASS J22081363+2921215&50&2MASS 2208+2921&L3&30&12/31/2001&HR 8569 (A2V)&0.38&1200\\ 
2MASS J10042066+5022596&85&G 196-3B&L3&30&3/6/2001&HD 83869 (A1V)&0.38&1200\\ 
2MASS J17260007+1538190&50&2MASS 1726+1538&L3&30&9/1/2002&HD 160765 (A1V)&0.38&1200\\ 
2MASS J11463449+2230527&49&2MASS 1146+2230&L3&49&11/21/2004&HD 105388&0.38&1200\\ 
2MASS J13004255+1912354&36&2MASS 1300+1912&L3&20&4/7/2009&HD 116960&0.38&600\\ 
2MASS J15065441+1321060&36&2MASS 1506+1321&L3&54&4/26/2000&ups Ser (A3V)&0.38&1200\\ 
2MASS J14243909+0917104&7&GD 165B&L3&58&6/3/1999&HD 135775 (A2)&0.38&600\\ 
WISEA J053257.29+041842.5&56&WISE 0532+0418&L3&56&11/20/2013&HD 39953&0.38&720\\ 
2MASS J13023811+5650212&54&2MASS 1302+5650&L3p&54&4/9/2012&81 UMa&0.38&2400\\ 
2MASS J22244381-0158521&50&2MASS 2224-0158&L3.5&58&10/7/2011&HD 210501&0.38&2400\\ 
2MASS J12563716-0224522&93&SDSS 1256-0224&sdL3.5&21&4/7/2009&q Vir&0.38&1800\\ 
2MASS J00361617+1821104&86&2MASS 0036+1821&L4&58&7/28/2000&HD 216716&0.38&1200\\ 
2MASS J11550087+2307058&49&2MASS 1155+2307&L4&49&11/22/2004&HD 105389&0.38&1200\\ 
2MASS J21580457-1550098&53&2MASS 2158-1550&L4&54&10/9/2001&HD 211278&0.38&1200\\ 
2MASS J09211410-2104446&87&SIPS 0921-2104&L4&20&4/7/2009&HD 82724&0.38&600\\ 
2MASS J18410861+3117279&50&2MASS 1841+3117&L4p&50&10/10/2001&BD +27 3016A&0.38&1200\\ 
WISEA J071552.38−114532.9&56&WISE 0715-1145&L4p&56&11/20/2013&HD 43607&0.38&960\\ 
2MASS J08053189+4812330&43&SDSS 0805+4812&L4+T5.5&58&4/7/2009&HD 71906&0.38&1200\\ 
2MASS J11122567+3548131&50&Gl 417 BC&L4.5+L6&1&12/29/2001&HD 96951 (A1V)&0.38&1200\\ 
2MASS J08350622+1953050&25&2MASS 0835+1953&L5&54&11/11/2014&HD 74721&0.38&1800\\ 
2MASS J17430860+8526594&65&G 259-20 B&L5&65&6/8/2012&HD 172864 (A2)&0.57&1920\\ 
2MASS J14460061+0024519&34&SDSS 1446+0024&L5&58&7/19/2005&HD 123233&0.38&1200\\ 
2MASS J17210390+3344160&29&2MASS 1721+3344&L5p&20&6/9/2011&HD 165029&0.38&1800\\ 
2MASS J18212815+1414010&54&2MASS 1821+1414&L5p&54&7/18/2005&HD 165029&0.38&1200\\ 
2MASS J23512200+3010540&54&2MASS 2351+3010&L5p&54&10/7/2011&HD 210501&0.38&1200\\ 
2MASS J00043484-4044058&39&GJ 1001 B&L5+L5&58&11/6/2004&HD 2339&0.38&1200\\ 
2MASS J17281150+3948593&50&2MASS 1728+3948&L5+L6.5&50&4/27/2000&HR 6814 (A3V)&0.38&2400\\ 
2MASS J02052940-1159296&32&DENIS 0205-1159&L5+L8&58&8/20/1999&rho Cet&0.38&1200\\ 
2MASS J13153094-2649513&41&2MASS 1315-2649&L5+T7&53&3/24/2003&HD 132072&0.38&1200\\ 
2MASS J15532142+2109071&49&2MASS 1553+2109&L5.5&49&7/19/2005&HD 123233&0.38&1200\\ 
2MASS J15074769-1627386&86&2MASS 1507-1627&L5.5&58&6/3/1999&HR 6061&0.38&600\\ 
2MASS J22443167+2043433&31&2MASS 2244+2043&L6&1&10/10/2001&HD 210501&0.38&1200\\ 
2MASS J07400712+2009216&58&2MASS 0740+2009&L6&25&12/2/2014&HD 58296&0.38&2400\\ 
2MASS J10101480-0406499&29&2MASS 1010-0406&L6&29&3/30/2015&HD 79752&0.38&1200\\
2MASS J21522609+0937575&87&2MASS 2152+0937&L6+L6&87&11/7/2004&HD 210501&0.38&1200\\ 
2MASS J12281523-1547342&32&DENIS 1228-1547&L6+L6&58&6/3/1999&HR 4911&0.38&600\\ 
2MASS J08503593+1057156&49&2MASS 0850+1057&L6+L7&49&12/6/2000&HD 48481&0.38&2400\\ 
2MASS J22521073-1730134&46&2MASS 2252-1730&L6+T2&46&11/7/2004&HD218639&0.38&1200\\ 
2MASS J04234858-0414035&34&SDSS 0423-0414&L6+T2&19&12/31/2001&HD 34317&0.38&1200\\ 
2MASS J03001631+2130205&54&2MASS 0300+2130&L6p&54&10/8/2011&HD 232258&0.38&3000\\ 
2MASS J11181292-0856106&54&2MASS 1118-0856&L6p&54&4/14/2014&HD 93346&0.38&2400\\ 
2MASS J21481633+4003594&54&2MASS 2148+4003&L6.5p&54&8/9/2011&HD 209932&0.38&1200\\ 
2MASS J01033203+1935361&50&2MASS 0103+1935&L7&54&12/4/2000&HD 16694 (B9)&0.38&2400\\ 
2MASS J15261405+2043414&50&2MASS 1526+2043&L7&50&6/4/2005&26 Ser&0.38&1200\\ 
2MASS J21513979+3402444&54&2MASS 2151+3402&L7p&54&10/7/2011&HD 210501&0.38&2400\\ 
2MASS J05325346+8246465&17&2MASS 0532+8246&sdL7&22&12/24/2002&HD 34360&0.38&600\\ 
2MASS J09310955+0327331&58&SDSS 0931+0327&L7.5&58&4/7/2009&HD 79108&0.38&1800\\ 
2MASS J11211858+4332464&25&SDSS 1121+4332&L7.5&25&4/12/2014&HD 109615&0.38&2400\\ 
2MASS J00150206+2959323&54&2MASS 0015+2959&L7.5p&54&10/8/2011&HD 9711&0.38&2400\\ 
2MASS J16322911+1904407&49&2MASS 1632+1904&L8&54&8/31/2002&SAO 102579 (B9.5V)&0.38&1200\\ 
2MASS J13314894-0116500&43&SDSS 1331-0116&L8&58&4/7/2009&HD 116960&0.38&1800\\ 
2MASS J09121469+1459396&106&Gl 337CD&L8+T0&19&12/29/2001&HD 80613 (A1V)&0.38&1200\\ 
DENIS-P J025503.3-470049&74&2MASS 0255-4700&L9&19&12/3/2014&HD 28812&0.38&1200\\ 
2MASS J03105986+1648155&50&2MASS 0310+1648&L9+L9&19&10/9/2001&34 Ari&0.38&1200\\ 
2MASS J14053729+8350248&24&2MASS 1405+8350&L9&24&6/8/2012&HD 172864 (A2)&0.57&960\\ 
WISEA J082640.45−164031.8&56&WISE 0826-1640&L9&56&12/14/2013&HD 72282&0.38&2400\\ 
WISE J020625.27+264023.6&55&WISE 0206+2640&L9p&55&12/2/2014&HD 19600&0.38&2400\\ 
2MASS J16471580+5632057&55&WISE 1647+5632&L9p&55&4/12/2014&HD 143187&0.38&900\\ 
2MASS J03284265+2302051&50&2MASS 0328+2302&L9.5&58&12/29/2001&HD 23409 (A2V)&0.38&1200\\ 
2MASS J12074717+0244249&43&2MASS 1207+0244&T0&19&12/14/2013&HD 111744&0.38&1800\\ 
2MASS J15203974+3546210&25&SDSS 1520+3546&T0&25&4/7/2009&26 Ser&0.38&1800\\ 
2MASS J15164306+3053443&25&SDSS 1516+3053&T0.5&25&6/20/2014&26 Ser&0.38&1800\\ 
2MASS J01514155+1244300&34&SDSS 0151+1244&T1&19&10/9/2001&34 Ari&0.38&1200\\ 
SDSS J083717.21-000018.0&60&SDSS 0837-0000&T1&19&12/5/2000&69 Leo&0.38&2400\\
2MASS J10210969-0304197&60&SDSS 1021-0304&T1+T5&19&6/11/2001&HD 90212&0.38&2000\\ 
2MASS J09090085+6525275&25&SDSS 0909+6525&T1.5&25&4/7/2009&39 UMa&0.38&1800\\ 
2MASS J12545393-0122474&60&SDSS 1254-0122&T2&19&3/7/2001&k Vir (A3V)&0.38&1200\\
2MASS J12095613-1004008&14&2MASS 1209-1004&T2+T7.5&19&4/9/2012&Q Vir&0.38&2400\\ 
2MASS J11061197+2754225&63&2MASS 1106+2754&T2.5&63&4/7/2009&HD 105388&0.38&600\\ 
2MASS J01365662+0933473&4&SIMP 0136+0933&T2.5&4&11/8/2009&BD +18 337A&0.38&1800\\ 
2MASS J17503293+1759042&34&SDSS 1750+1759&T3.5&19&10/9/2001&HD 165029&0.38&1200\\ 
2MASS J22541892+3123498&15&2MASS 2254+3123&T4&19&7/25/2000&HD 216716&0.38&1200\\ 
2MASS J05591914-1404488&14&2MASS 0559-1404&T4.5&19&12/4/2000&NSV 1280&0.38&1200\\ 
2MASS J09261537+5847212&34&SDSS 0926+5847&T4.5&19&12/23/2002&HD 77692 (A2V)&0.38&1200\\ 
2MASS J07554795+2212169&15&2MASS 0755+2212&T5&15&3/30/2015&HD 71906&0.38&600\\
2MASS J15031961+2525196&16&2MASS 1503+2525&T5&19&4/9/2012&HD 140775&0.38&1200\\ 
WISE J133750.46+263648.6&70&WISE 1337+2636&T5&70&6/8/2012&HD 122945&0.57&1440\\ 
2MASS J23565477-1553111&15&2MASS 2356-1553&T5.5&19&8/19/1999&SAO 191988&0.38&1200\\ 
WISE J195436.15+691541.3&70&WISE 1954+6915&T5.5&70&6/9/2012&HD 172728&0.57&1440\\ 
2MASS J16241436+0029158&111&SDSS 1624+0029&T6&19&6/2/1999&HR 6255 (A2Vs)&0.38&1200\\ 
WISE J003830.54+840517.7&70&WISE 0038+8405&T6&70&8/9/2011&HD 33541&0.76&3600\\ 
WISE J184041.77+293229.2&70&WISE 1840+2932&T6&70&9/3/2012&HD 165029&0.38&1800\\ 
WISE J223720.39+722833.8&70&WISE 2237+7225&T6&70&9/8/2011&HD 207636&0.38&1200\\ 
2MASS J09373487+2931409&15&2MASS 0937+2931&T6p&19&3/7/2001&AG +27 1006&0.38&1200\\ 
2MASS J12255432-2739466&12&2MASS 1225-2739&T6+T8&19&4/7/2009&HD 119752&0.38&1800\\ 
WISE J125015.56+262846.9&70&WISE 1250+2628&T6.5&70&6/8/2012&HD 122945&0.57&1440\\ 
2MASS J07271824+1710012&15&2MASS 0727+1710&T7&19&12/29/2001&HD 74721&0.38&1200\\ 
WISE J113949.24-332425.1&99&WISE 1139-3324&T7&99&2/21/2013&HD 101169&0.57&2400\\ 
WISE J175929.37+544204.7&70&WISE 1759+5442&T7&70&6/8/2012&HD 172728&0.57&1440\\ 
WISE J233543.79+422255.2&70&WISE 2335+4222&T7&70&9/5/2011&HD 222749&0.76&1800\\ 
2MASS J15530228+1532369&15&2MASS 1553+1532&T7+T7&19&6/11/2001&HD 147005&0.38&2400\\ 
2MASS J14571496-2121477&13&Gl 570 D&T7.5&19&3/6/2001&HD 133569&0.38&1000\\ 
WISE J042417.94+072744.1&70&WISE 0424+0727&T7.5&70&9/24/2012&HD 31411&0.57&2400\\ 
WISE J214706.78-102924.0&70&WISE 2147-1029&T7.5&70&6/9/2012&HD 203769&0.57&1440\\ 
2MASS J04151954-0935066&15&2MASS 0415-0935&T8&19&12/6/2000&HD 48481&0.38&2400\\ 
WISE J031624.35+430709.1&70&WISE 0316+4307&T8&70&9/5/2011&HD 21038&0.76&6000\\ 
WISE J043052.92+463331.6&70&WISE 0430+4633&T8&70&9/24/2012&HD 31069&0.57&2400\\ 
WISE J105047.9+505606.2&70&WISE 1050+5056&T8&70&6/9/2012&HD 99966&0.57&1800\\ 
WISE J144806.48-253420.3&99&WISE 1448-2534&T8&99&2/21/2013&HD 129544&0.57&2400\\ 
WISE J173623.03+605920.2&70&WISE 1736+6059&T8&70&9/3/2012&HD 172728&0.38&1800\\ 
WISE J181329.40+283533.3&70&WISE 1813+2835&T8&70&6/8/2012&HD 165029&0.57&1800\\ 
WISE J195500.42-254013.9&70&WISE 1955-2540&T8&70&6/9/2012&HD 190285&0.57&1440\\ 
WISE J200520.38+542433.9&71&WISE 2005+5424&sdT8&71&6/8/2012&HD 199217/HD 205314&0.57&6600\\ 
WISE J051208.66-300404.4&70&WISE 0512-3004&T8.5&70&9/25/2012&HD 36965&0.57&2400\\ 
WISE J054047.00+483232.4&70&WISE 0540+4832&T8.5&70&9/25/2012&HD 45105&0.57&2400\\ 
WISE J000517.48+373720.5&70&WISE 0005+3737&T9&70&10/7/2011&HD 9711&0.38&2400\\ 
WISE J003829.05+275852.1&70&WISE 0038+2758&T9&70&9/8/2011&HD 7215&0.38&4800\\ 
WISE J033515.01+431045.1&70&WISE 0335+4310&T9&70&9/25/2012&HD 21038&0.57&2400\\

\tablecomments{ 1. \citealt{allers2013}, 2. \citealt{allers2009}, 3. \citealt{ardila2000}, 4. \citealt{artigau2006}, 5. \citealt{barrado2003}, 6. \citealt{basri1999}, 	7. \citealt{becklin1988}, 8. \citealt{bejar1999}, 9. \citealt{bouvier1998}, 10. \citealt{briceno1998}, 11. \citealt{briceno2002}, 12. \citealt{burgasser1999}, 	13. \citealt{burgasser2000a}, 14. \citealt{burgasser2000b}, 15. \citealt{burgasser2002a}, 16. \citealt{burgasser2003a}, 17. \citealt{burgasser2003c}, 	18. \citealt{burgasser2004}, 19. \citealt{burgasser2006}, 20. \citealt{burgasser2008}, 21. \citealt{burgasser2009}, 22. \citealt{bck2007}, 	23. \citealt{canty2013}, 24. \citealt{castro2013}, 25. \citealt{chiu2006}, 26. \citealt{close2003}, 27. \citealt{coku1979}, 28. \citealt{comeron1993}, 	29. \citealt{cruz2003}, 30. \citealt{cruz2009}, 31. \citealt{dahn2002}, 32. \citealt{delfosse1997}, 33. \citealt{festin1998}, 34. \citealt{geballe2002}, 	35. \citealt{gizis2002}, 36. \citealt{gizis2000}, 37. \citealt{gizis2001}, 38. \citealt{gizis2003}, 39. \citealt{goldman1999}, 40. \citealt{gy1992}, 	41. \citealt{hall2002}, 42. \citealt{haro1966}, 43. \citealt{hawley2002}, 44. \citealt{henry1990}, 45. \citealt{jenkins2009}, 46. \citealt{kendall2004}, 	47. \citealt{kirkpatrick1991}, 48. \citealt{kirkpatrick1992}, 49. \citealt{kirkpatrick1999}, 50. \citealt{kirkpatrick2000}, 51. \citealt{kirkpatrick2001b}, 	52. \citealt{kirkpatrick2006}, 53. \citealt{kirkpatrick2008}, 54. \citealt{kirkpatrick2010}, 55. \citealt{kirkpatrick2011}, 56. \citealt{kirkpatrick2014}, 	57. \citealt{kirkpatrick1997}, 58. \citealt{knapp2004}, 59. \citealt{konopacky2010}, 60. \citealt{leggett2000}, 61. \citealt{lepine2002}, 62. \citealt{lepine2003}, 	63. \citealt{looper2007}, 64. \citealt{lowrance2005}, 65. \citealt{luhman2012}, 66. \citealt{luhman1997}, 67. \citealt{luhman2003}, 68. \citealt{lhs1979}, 	69. \citealt{nltt1979}, 70. \citealt{mace2013a}, 71. \citealt{mace2013b}, 72. \citealt{martin1996}, 73. \citealt{martin1998}, 74. \citealt{martin1999}, 	75. \citealt{martin2000a}, 76. \citealt{martin2000b}, 77. \citealt{martin2001}, 78. \citealt{martin2004}, 79. \citealt{mcgovern2004}, 80. \citealt{mclean2007}, 	81. \citealt{natta2002}, 82. \citealt{probst1983}, 83. \citealt{prosser1994}, 84. \citealt{rebolo1995}, 85. \citealt{rebolo1998}, 86. \citealt{reid2000}, 	87. \citealt{reid2008}, 88. \citealt{rice2010}, 89. \citealt{rieke1990}, 90. \citealt{ruiz1997}, 91. \citealt{schneider1991}, 92. \citealt{sheppard2009}, 	93. \citealt{sivarani2009}, 94. \citealt{slesnick2006}, 95. \citealt{stauffer1989}, 96. \citealt{stauffer1998}, 97. \citealt{stauffer1999}, 98. \citealt{stumpf2008}, 	99. \citealt{thompson2013}, 100. \citealt{vb1944}, 101. \citealt{vb1961}, 102. \citealt{vrba1975}, 103. \citealt{white1999}, 104. \citealt{wilking1999}, 	105. \citealt{wilking2005}, 106. \citealt{wilson2001}, 107. \citealt{wolf1919}, 108. \citealt{zapatero1997}, 109. \citealt{zapatero1999}, 	110. \citealt{zapatero2000}, 111. \citealt{strauss1999} } 
\enddata 
\end{deluxetable} 
\clearpage 
\end{landscape} % \label{tab:obs}

\LongTables 
\begin{landscape} 
\center 
\begin{deluxetable}{llccccccccc} 
\tabletypesize{\tiny} 
\tablewidth{0pt} 

\tablecaption{Equivalent Widths and Spectral Index values for the BDSS J band spectra \label{tab:k1ew}} 
\tablehead{ 
\colhead{Name} & 
\colhead{SpT} & 
\colhead{K I EW ($\AA$)} & 
\colhead{K I EW ($\AA$)} & 
\colhead{K I EW ($\AA$)} & 
\colhead{K I EW ($\AA$)} & 
\colhead{FeH$_J$} & 
\colhead{Gravity Scores} & 
\colhead{Gravity Type} \\ 
\colhead{} & 
\colhead{} & 
\colhead{$1.1692 \mu m$} & 
\colhead{$1.1778 \mu m$} & 
\colhead{$1.2437 \mu m$} & 
\colhead{$1.2529 \mu m$} & 
\colhead{$1.20 \mu m$} & 
\colhead{K1 K2 K4 FeH} & 
\colhead{} 
 } 
\startdata 
2MASS 0619-2903&M5&0.1$\pm$0.64&0.52$\pm$0.58&0.41$\pm$1.24&1.51$\pm$0.57&1.021$\pm$0.014& n n 0. n &N/A\\ 
LHS 1135&d/sdM5&2.15$\pm$0.37&4.0$\pm$0.3&1.91$\pm$0.4&2.51$\pm$0.16&1.045$\pm$0.004&N/A &N/A \\ 
Gl 577 BC&M5.5&0.6$\pm$0.04&1.81$\pm$0.04&1.15$\pm$0.1&1.44$\pm$0.05&1.042$\pm$0.001&n n 0. n &N/A\\ 
Rho Oph GY 5&M5.5&0.55$\pm$0.82&0.5$\pm$0.46&0.81$\pm$0.61&0.65$\pm$0.24&1.021$\pm$0.01&n n 2. n &N/A\\ 
2MASS 1459+0004&M6&0.79$\pm$0.76&1.49$\pm$0.7&1.53$\pm$1.47&1.57$\pm$0.68&1.021$\pm$0.018&  2.  2.  2.  2.&VL-G\\ 
2MASS 2234+4041&M6&-0.02$\pm$0.64&0.53$\pm$0.51&0.97$\pm$0.83&0.15$\pm$0.3&1.026$\pm$0.011&  2.  2.  2.  2.&VL-G\\ 
DENIS-P 1605-2406&M6&0.1$\pm$0.1&0.74$\pm$0.09&0.8$\pm$0.2&0.53$\pm$0.09&1.039$\pm$0.002&  2.  2.  2.  2.&VL-G\\ 
KPNO Tau 3&M6&-0.71$\pm$0.17&-0.81$\pm$0.1&1.19$\pm$0.19&0.7$\pm$0.09&1.025$\pm$0.002&  2.  2.  2.  2.&VL-G\\ 
MHO Tau4&M6&0.45$\pm$0.1&0.96$\pm$0.08&1.0$\pm$0.12&0.91$\pm$0.06&1.037$\pm$0.002&  2.  2.  2.  2.&VL-G\\ 
Rho Oph GY 37&M6&0.96$\pm$0.16&1.04$\pm$0.14&0.58$\pm$0.31&1.1$\pm$0.14&1.032$\pm$0.003&  2.  2.  2.  2.&VL-G\\ 
SOri 12&M6&0.67$\pm$0.2&1.23$\pm$0.18&0.74$\pm$0.41&0.42$\pm$0.18&1.027$\pm$0.005&  2.  2.  2.  2.&VL-G\\ 
SOri 17&M6&-0.94$\pm$0.52&-0.04$\pm$0.49&0.77$\pm$1.05&1.39$\pm$0.46&1.029$\pm$0.011&  2.  2.  2.  2.&VL-G\\ 
USco CTIO 66&M6&0.87$\pm$0.19&1.54$\pm$0.18&1.38$\pm$0.37&1.29$\pm$0.17&1.039$\pm$0.004&  2.  2.  2.  2.&VL-G\\ 
2MASS 0253+3206&M6&2.77$\pm$0.12&4.12$\pm$0.1&2.39$\pm$0.19&3.56$\pm$0.09&1.067$\pm$0.002&  0.  0.  0.  0.&FLD-G\\ 
2MASS 0840+1824&M6&3.49$\pm$0.06&5.29$\pm$0.03&3.47$\pm$0.04&4.01$\pm$0.02&1.095$\pm$0.001&  0.  0.  0.  0.&FLD-G\\ 
2MASS 1049+2538&M6&2.48$\pm$0.21&3.83$\pm$0.18&3.06$\pm$0.34&3.15$\pm$0.15&1.072$\pm$0.005&  0.  0.  0.  0.&FLD-G\\ 
AP 310&M6&2.32$\pm$0.4&3.52$\pm$0.37&0.5$\pm$0.84&2.38$\pm$0.39&1.066$\pm$0.01&  0.  0.  0.  0.&FLD-G\\ 
AP 316&M6&1.53$\pm$0.86&2.54$\pm$0.79&2.58$\pm$1.81&2.29$\pm$0.81&1.07$\pm$0.02&  1.  1.  0.  0.&FLD-G\\ 
GJ 3828 B&M6&4.86$\pm$0.1&7.22$\pm$0.09&5.02$\pm$0.21&5.43$\pm$0.1&1.126$\pm$0.003&  0.  0.  0.  0.&FLD-G\\ 
Roque 16&M6&2.13$\pm$1.1&3.48$\pm$0.99&1.48$\pm$2.16&3.42$\pm$0.93&1.056$\pm$0.024&  0.  0.  0.  0.&FLD-G\\ 
Teide 2&M6&3.83$\pm$0.5&4.19$\pm$0.49&2.46$\pm$1.02&3.05$\pm$0.48&1.073$\pm$0.013&  0.  0.  0.  0.&FLD-G\\ 
USco CTIO 85&M6&2.99$\pm$0.16&4.14$\pm$0.14&2.65$\pm$0.3&3.45$\pm$0.14&1.095$\pm$0.003&  0.  0.  0.  0.&FLD-G\\ 
USco CTIO 121&M6&3.48$\pm$0.32&4.76$\pm$0.29&3.26$\pm$0.59&3.65$\pm$0.28&1.09$\pm$0.007&  0.  0.  0.  0.&FLD-G\\ 
Wolf 359&M6&3.16$\pm$0.03&4.64$\pm$0.03&2.93$\pm$0.05&3.46$\pm$0.02&1.078$\pm$0.001&  0.  0.  0.  0.&FLD-G\\ 
MHO Tau 5&M6.5&-2.16$\pm$0.06&0.18$\pm$0.05&0.87$\pm$0.12&0.45$\pm$0.05&1.036$\pm$0.001&  2.  2.  2.  2.&VL-G\\ 
Rho Oph GY 11&M6.5&-0.72$\pm$0.74&1.01$\pm$0.71&1.67$\pm$1.51&1.08$\pm$0.68&1.027$\pm$0.017&  2.  2.  2.  2.&VL-G\\ 
SCH 1612-2047&M6.5&-0.06$\pm$0.12&0.68$\pm$0.1&0.58$\pm$0.21&0.68$\pm$0.1&1.034$\pm$0.002&  2.  2.  2.  2.&VL-G\\ 
AP 301&M6.5&1.97$\pm$0.32&3.79$\pm$0.29&2.24$\pm$0.68&1.76$\pm$0.32&1.083$\pm$0.008&  0.  0.  1.  0.&FLD-G\\ 
Gl 283 B&M6.5&3.21$\pm$0.07&4.88$\pm$0.06&2.78$\pm$0.14&3.29$\pm$0.06&1.06$\pm$0.002&  0.  0.  0.  0.&FLD-G\\ 
PPL 1&M6.5&2.61$\pm$2.03&3.57$\pm$1.61&5.1$\pm$1.75&4.54$\pm$0.7&1.119$\pm$0.035&  0.  0.  0.  0.&FLD-G\\ 
2MASS 0435-1414&M7&0.09$\pm$0.06&0.22$\pm$0.05&0.47$\pm$0.1&0.42$\pm$0.04&1.023$\pm$0.001&  2.  2.  2.  2.&VL-G\\ 
AP 270&M7&0.99$\pm$0.18&3.11$\pm$0.17&1.66$\pm$0.34&2.15$\pm$0.16&1.047$\pm$0.004&  2.  2.  2.  2.&VL-G\\ 
SOri 31&M7&-0.0$\pm$0.36&1.37$\pm$0.34&0.49$\pm$0.7&0.76$\pm$0.34&1.03$\pm$0.008&  2.  2.  2.  2.&VL-G\\ 
SOri 40&M7&0.35$\pm$0.51&1.62$\pm$0.47&1.82$\pm$1.08&0.33$\pm$0.52&1.048$\pm$0.012&  2.  2.  2.  2.&VL-G\\ 
USco CTIO 100&M7&0.75$\pm$0.16&1.32$\pm$0.16&1.3$\pm$0.33&1.21$\pm$0.14&1.053$\pm$0.004&  2.  2.  2.  2.&VL-G\\ 
USco CTIO 128&M7&0.97$\pm$0.25&1.26$\pm$0.21&2.1$\pm$0.5&1.13$\pm$0.23&1.065$\pm$0.006&  2.  2.  2.  1.&VL-G\\ 
AP 325&M7&2.54$\pm$0.17&4.56$\pm$0.17&2.55$\pm$0.36&2.85$\pm$0.16&1.1$\pm$0.004&  1.  1.  1.  0.&INT-G\\ 
LHS 2351&M7&4.31$\pm$0.26&5.77$\pm$0.20&3.76$\pm$0.52&3.83$\pm$0.23&1.11$\pm$0.008&  0.  0.  0.  0.&FLD-G\\ 
2MASS 0952-1924&M7&3.58$\pm$0.02&5.21$\pm$0.03&3.4$\pm$0.04&3.78$\pm$0.02&1.092$\pm$0.001&  0.  0.  0.  0.&FLD-G\\ 
CFHT 15&M7&3.06$\pm$0.67&6.36$\pm$0.59&3.18$\pm$1.36&4.45$\pm$0.59&1.155$\pm$0.016&  0.  0.  0.  0.&FLD-G\\ 
CTI 115638.4+28&M7&5.19$\pm$0.31&7.27$\pm$0.27&4.06$\pm$0.58&4.69$\pm$0.26&1.116$\pm$0.007&  0.  0.  0.  0.&FLD-G\\ 
Roque 14&M7&5.02$\pm$1.93&6.18$\pm$0.95&3.77$\pm$1.17&4.28$\pm$0.44&1.131$\pm$0.006&  0.  0.  0.  0.&FLD-G\\ 
USco CTIO 132&M7&8.07$\pm$1.42&7.6$\pm$1.04&5.06$\pm$1.4&5.63$\pm$0.62&1.149$\pm$0.021&  0.  0.  0.  0.&FLD-G\\ 
VB 8&M7&4.63$\pm$0.44&6.64$\pm$0.27&3.82$\pm$0.5&4.93$\pm$0.26&1.096$\pm$0.008&  0.  0.  0.  0.&FLD-G\\ 
2MASS 1835-3217&M7p&4.01$\pm$0.71&5.45$\pm$0.6&2.76$\pm$1.37&3.89$\pm$0.63&1.056$\pm$0.016&  0.  0.  0.  1.&FLD-G\\ 
CFHT BD Tau 2&M7.5&0.65$\pm$2.62&0.55$\pm$1.23&1.02$\pm$0.52&0.8$\pm$0.25&1.029$\pm$0.02&  2.  2.  2.  2.&VL-G\\ 
ISO-Oph 23&M7.5&0.63$\pm$0.35&1.83$\pm$0.34&0.2$\pm$0.77&-0.22$\pm$0.37&1.023$\pm$0.008&  2.  2.  2.  2.&VL-G\\ 
USco CTIO 130&M7.5&0.87$\pm$0.24&1.68$\pm$0.22&1.11$\pm$0.42&1.32$\pm$0.2&1.061$\pm$0.005&  2.  2.  2.  1.&VL-G\\ 
AP 326&M7.5&4.7$\pm$0.38&2.69$\pm$0.39&4.42$\pm$0.83&4.12$\pm$0.38&1.106$\pm$0.01&  0.  2.  0.  0.&FLD-G\\ 
Roque 13&M7.5&3.56$\pm$0.72&4.55$\pm$0.69&3.79$\pm$1.58&4.38$\pm$0.69&1.124$\pm$0.019&  0.  1.  0.  0.&FLD-G\\ 
GG Tau Bb&M7.5dbl&-0.33$\pm$0.08&2.03$\pm$0.07&1.53$\pm$0.16&-0.04$\pm$0.08&1.038$\pm$0.002&  2.  2.  2.  2.&VL-G\\ 
2MASS 1207-3932&M8&1.45$\pm$0.29&1.22$\pm$0.27&1.11$\pm$0.59&1.32$\pm$0.27&1.077$\pm$0.007&  2.  2.  2.  1.&VL-G\\ 
CFHT BD Tau 3&M8&0.8$\pm$0.17&1.06$\pm$0.16&1.26$\pm$0.38&0.95$\pm$0.17&1.065$\pm$0.004&  2.  2.  2.  2.&VL-G\\ 
DENIS 1619-2347&M8&-0.41$\pm$0.22&0.67$\pm$0.2&0.86$\pm$0.42&1.96$\pm$0.19&1.055$\pm$0.005&  2.  2.  2.  2.&VL-G\\ 
DENIS 1619-2440&M8&0.12$\pm$0.23&0.17$\pm$0.22&1.45$\pm$0.44&0.84$\pm$0.21&1.04$\pm$0.005&  2.  2.  2.  2.&VL-G\\ 
KPNO Tau 7&M8&0.31$\pm$2.93&1.94$\pm$1.44&0.91$\pm$2.97&0.94$\pm$1.22&1.051$\pm$0.041&  2.  2.  2.  2.&VL-G\\ 
Rho Oph GY 3&M8&0.13$\pm$0.07&0.81$\pm$0.07&1.11$\pm$0.16&0.43$\pm$0.07&1.043$\pm$0.002&  2.  2.  2.  2.&VL-G\\ 
SCH 1622-1951&M8&0.69$\pm$0.11&1.56$\pm$0.09&1.03$\pm$0.23&1.0$\pm$0.1&1.063$\pm$0.002&  2.  2.  2.  2.&VL-G\\ 
SCH 1623-2317&M8&0.52$\pm$0.08&1.02$\pm$0.05&0.64$\pm$0.09&1.05$\pm$0.04&1.079$\pm$0.003&  2.  2.  2.  1.&VL-G\\ 
Teide 1&M8&2.27$\pm$0.8&2.94$\pm$0.71&4.8$\pm$1.58&3.86$\pm$0.76&1.132$\pm$0.021&  2.  2.  1.  0.&VL-G\\ 
AP 306&M8&4.29$\pm$0.46&5.98$\pm$0.4&0.9$\pm$0.94&4.49$\pm$0.41&1.132$\pm$0.01&  0.  1.  0.  0.&FLD-G\\ 
LP 523-55&M8&4.81$\pm$0.56&6.3$\pm$0.28&4.61$\pm$0.68&5.22$\pm$0.25&1.127$\pm$0.01&  0.  0.  0.  0.&FLD-G\\ 
Roque 11&M8&4.9$\pm$1.08&7.01$\pm$1.04&2.66$\pm$2.34&4.25$\pm$1.04&1.133$\pm$0.029&  0.  0.  0.  0.&FLD-G\\ 
VB 10&M8&4.93$\pm$0.08&6.87$\pm$0.06&4.34$\pm$0.13&4.88$\pm$0.05&1.141$\pm$0.002&  0.  0.  0.  0.&FLD-G\\ 
LP 213-67&M8dbl&2.73$\pm$0.15&4.34$\pm$0.08&2.97$\pm$0.1&3.25$\pm$0.05&1.085$\pm$0.002&  N/A &N/A\\ 
KPNO Tau 1&M8.5&1.07$\pm$0.68&2.43$\pm$0.59&2.51$\pm$1.31&0.91$\pm$0.66&1.064$\pm$0.016&  2.  2.  2.  2.&VL-G\\ 
KPNO Tau 6&M8.5&1.02$\pm$0.32&2.11$\pm$0.29&1.86$\pm$0.59&0.86$\pm$0.29&1.068$\pm$0.007&  2.  2.  2.  2.&VL-G\\ 
KPNO Tau 9&M8.5&1.85$\pm$0.42&2.26$\pm$0.42&1.58$\pm$0.93&1.36$\pm$0.41&1.062$\pm$0.01&  2.  2.  2.  2.&VL-G\\ 
Rho Oph GY 141&M8.5&2.55$\pm$0.38&4.4$\pm$0.34&3.75$\pm$0.73&1.45$\pm$0.32&1.097$\pm$0.008&  2.  1.  2.  1.&VL-G\\ 
Rho Oph GY 310&M8.5&0.53$\pm$0.15&0.94$\pm$0.14&1.16$\pm$0.32&1.17$\pm$0.15&1.047$\pm$0.003&  2.  2.  2.  2.&VL-G\\ 
Roque 7&M8.5&3.4$\pm$1.12&4.59$\pm$1.06&3.08$\pm$2.5&3.58$\pm$1.09&1.131$\pm$0.029&  1.  1.  1.  0.&INT-G\\ 
Gl 569 BC&M8.5dbl&7.45$\pm$0.04&9.63$\pm$0.03&4.71$\pm$0.08&6.02$\pm$0.03&1.16$\pm$0.001&  0.  0.  0.  0.&FLD-G\\ 
2MASS 1139-3159&M9&1.86$\pm$0.14&1.68$\pm$0.14&1.8$\pm$0.28&1.74$\pm$0.13&1.064$\pm$0.003&  2.  2.  2.  2.&VL-G\\ 
DENIS 1611-2426&M9&-0.16$\pm$0.32&0.95$\pm$0.31&1.02$\pm$0.68&1.54$\pm$0.31&1.073$\pm$0.008&  2.  2.  2.  2.&VL-G\\ 
DENIS 1614-2017&M9&-0.34$\pm$0.26&1.12$\pm$0.27&1.34$\pm$0.56&1.67$\pm$0.24&1.045$\pm$0.006&  2.  2.  2.  2.&VL-G\\ 
KPNO Tau 12&M9&2.23$\pm$1.37&3.73$\pm$1.16&2.36$\pm$2.66&0.99$\pm$1.24&1.132$\pm$0.032&  2.  2.  2.  1.&VL-G\\ 
Roque 4&M9&4.6$\pm$0.91&5.7$\pm$0.81&3.06$\pm$1.96&3.86$\pm$0.91&1.177$\pm$0.025&  1.  1.  1.  0.&INT-G\\ 
2MASS 0140+2701&M9&5.95$\pm$0.17&8.1$\pm$0.13&4.83$\pm$0.24&5.76$\pm$0.11&1.139$\pm$0.003&  0.  0.  0.  1.&FLD-G\\ 
2MASS 1239+2029&M9&6.09$\pm$2.76&9.02$\pm$1.21&5.37$\pm$1.51&5.7$\pm$0.5&1.134$\pm$0.04&  0.  0.  0.  1.&FLD-G\\ 
2MASS 2208-1227&M9&5.08$\pm$1.01&6.04$\pm$0.89&3.77$\pm$1.96&5.38$\pm$0.89&1.151$\pm$0.028&  0.  1.  0.  1.&FLD-G\\ 
LHS 2065&M9&6.31$\pm$0.05&7.85$\pm$0.04&4.93$\pm$0.1&5.81$\pm$0.05&1.19$\pm$0.001&  0.  0.  0.  0.&FLD-G\\ 
2MASS 2140+1625&M9dbl&6.0$\pm$0.19&8.19$\pm$0.12&3.45$\pm$0.21&5.47$\pm$0.09&1.207$\pm$0.003&  N/A &N/A\\ 
G 216-7B&M9.5&5.31$\pm$0.21&7.39$\pm$0.34&5.86$\pm$0.65&5.28$\pm$0.48&1.198$\pm$0.007&  0.  0.  0.  0.&FLD-G\\ 
2MASS 0141-4633&L0&3.29$\pm$0.78&2.89$\pm$0.65&3.25$\pm$1.52&1.83$\pm$0.72&1.105$\pm$0.017&  2.  2.  2.  2.&VL-G\\ 
2MASS 0443+0002&L0&3.7$\pm$0.06&4.6$\pm$0.05&2.06$\pm$0.13&3.18$\pm$0.05&1.13$\pm$0.001&  2.  2.  2.  2.&VL-G\\ 
2MASS 0608-2753&L0&2.23$\pm$0.67&3.1$\pm$0.5&2.44$\pm$0.92&2.44$\pm$0.36&1.095$\pm$0.012&  2.  2.  2.  2.&VL-G\\ 
KPNO Tau 4&L0&-1.97$\pm$0.24&-0.1$\pm$0.2&0.3$\pm$0.43&-1.15$\pm$0.21&1.048$\pm$0.005&  2.  2.  2.  2.&VL-G\\ 
PC0025+0447&L0&2.94$\pm$0.62&6.05$\pm$0.54&3.35$\pm$1.35&3.29$\pm$0.61&1.149$\pm$0.016&  2.  1.  2.  1.&VL-G\\ 
SOri 51&L0&2.44$\pm$1.58&3.84$\pm$1.36&2.77$\pm$2.89&1.47$\pm$1.41&1.089$\pm$0.039&  2.  2.  2.  2.&VL-G\\ 
2MASS 1731+2721&L0&7.41$\pm$0.14&9.35$\pm$0.12&6.07$\pm$0.28&6.96$\pm$0.13&1.229$\pm$0.004&  0.  0.  0.  0.&FLD-G\\ 
2MASS 2107-0307&L0&7.67$\pm$0.26&9.73$\pm$0.23&5.86$\pm$0.51&7.59$\pm$0.23&1.234$\pm$0.007&  0.  0.  0.  0.&FLD-G\\ 
HD 89744 B&L0&7.8$\pm$0.73&9.89$\pm$0.35&4.88$\pm$0.41&6.56$\pm$0.21&1.23$\pm$0.011&  0.  0.  0.  0.&FLD-G\\ 
LP 944-20&L0&6.18$\pm$0.02&7.72$\pm$0.02&5.07$\pm$0.03&5.94$\pm$0.02&1.197$\pm$0.001&  0.  1.  0.  1.&FLD-G\\ 
WISE 0435+2115&sdL0&8.17$\pm$0.25&11.3$\pm$0.22&4.64$\pm$0.53&6.19$\pm$0.23&1.119$\pm$0.006&  N/A &N/A\\ 
DENIS 1441-0945&L0.5&8.03$\pm$0.11&10.11$\pm$0.09&5.81$\pm$0.22&7.03$\pm$0.1&1.242$\pm$0.003&  0.  0.  0.  0.&FLD-G\\ 
2MASS 0406-3812&L1&4.31$\pm$0.79&5.28$\pm$0.76&4.72$\pm$1.74&4.61$\pm$0.8&1.116$\pm$0.021&  1.  2.  1.  2.&VL-G\\ 
2MASS 0033-1521&L1&8.24$\pm$0.36&10.34$\pm$0.3&5.12$\pm$0.74&6.86$\pm$0.3&1.22$\pm$0.01&  0.  0.  0.  1.&FLD-G\\ 
2MASS 0208+2542&L1&8.23$\pm$0.11&10.33$\pm$0.1&5.73$\pm$0.22&7.69$\pm$0.1&1.261$\pm$0.003&  0.  0.  0.  0.&FLD-G\\ 
2MASS 0345+2540&L1&7.37$\pm$0.07&8.77$\pm$0.06&5.59$\pm$0.14&7.07$\pm$0.07&1.225$\pm$0.002&  0.  1.  0.  1.&FLD-G\\ 
2MASS 1035+2507&L1&8.2$\pm$0.39&9.93$\pm$0.36&4.16$\pm$0.87&6.99$\pm$0.37&1.25$\pm$0.012&  0.  0.  0.  1.&FLD-G\\ 
2MASS 1453+1420&L1&9.08$\pm$0.38&13.54$\pm$0.34&5.92$\pm$0.87&9.43$\pm$0.33&1.315$\pm$0.013&  0.  0.  0.  0.&FLD-G\\ 
2MASS 2130-0845&L1&8.6$\pm$0.26&10.69$\pm$0.23&5.75$\pm$0.57&8.45$\pm$0.24&1.262$\pm$0.007&  0.  0.  0.  0.&FLD-G\\ 
GJ 1048 B&L1&8.38$\pm$0.27&10.36$\pm$0.23&7.01$\pm$0.57&8.01$\pm$0.23&1.274$\pm$0.008&  0.  0.  0.  0.&FLD-G\\ 
2MASS 1331+3407&L1p&7.17$\pm$0.21&9.46$\pm$0.18&5.74$\pm$0.4&6.58$\pm$0.18&1.221$\pm$0.006&  1.  0.  1.  1.&INT-G\\ 
2MASS 1440-1303&L1p&7.72$\pm$1.65&13.49$\pm$1.37&6.63$\pm$3.54&9.23$\pm$1.52&1.345$\pm$0.051&  0.  0.  0.  0.&FLD-G\\ 
2MASS 1756+2815&L1p&11.86$\pm$0.13&15.67$\pm$0.11&4.97$\pm$0.32&10.01$\pm$0.12&1.215$\pm$0.004&  0.  0.  0.  1.&FLD-G\\ 
SOri 47&L1.5&7.51$\pm$0.25&8.97$\pm$0.25&5.54$\pm$0.55&4.7$\pm$0.25&1.212$\pm$0.008&  0.  1.  1.  1.&INT-G\\ 
WISE 0543+6422&L2&8.25$\pm$0.1&9.74$\pm$0.11&6.04$\pm$0.23&6.89$\pm$0.11&1.245$\pm$0.004&  0.  1.  1.  1.&INT-G\\ 
2MASS 0015+3516&L2&8.28$\pm$0.21&10.52$\pm$0.11&5.14$\pm$0.17&6.94$\pm$0.06&1.249$\pm$0.007&  0.  0.  1.  1.&FLD-G\\ 
2MASS 0031-3840&L2&11.21$\pm$0.2&13.04$\pm$0.19&6.81$\pm$0.5&9.78$\pm$0.22&1.303$\pm$0.007&  0.  0.  0.  0.&FLD-G\\ 
2MASS 0847-1532&L2&8.65$\pm$0.56&10.59$\pm$0.26&6.62$\pm$0.38&7.74$\pm$0.13&1.274$\pm$0.008&  0.  0.  0.  1.&FLD-G\\ 
2MASS 2057-0252&L2&8.36$\pm$0.07&9.58$\pm$0.05&5.69$\pm$0.14&7.44$\pm$0.06&1.268$\pm$0.002&  0.  1.  0.  1.&FLD-G\\ 
Kelu 1&L2&6.08$\pm$0.08&11.46$\pm$0.06&5.23$\pm$0.15&7.74$\pm$0.06&1.231$\pm$0.002&  1.  0.  0.  1.&FLD-G\\ 
WISE 0659+1717&L2&9.13$\pm$0.53&11.75$\pm$0.45&6.64$\pm$1.13&7.17$\pm$0.49&1.255$\pm$0.016&  0.  0.  1.  1.&FLD-G\\ 
WISE 2354-1852&L2&8.13$\pm$0.44&10.49$\pm$0.39&6.56$\pm$0.91&8.59$\pm$0.37&1.282$\pm$0.013&  1.  0.  0.  1.&FLD-G\\ 
2MASS 1431+1436&L2p&9.88$\pm$0.34&12.45$\pm$0.3&7.04$\pm$0.77&9.42$\pm$0.32&1.185$\pm$0.01&  0.  0.  0.  1.&FLD-G\\ 
Gl 618.1 B&L2.5&8.04$\pm$0.14&9.65$\pm$0.12&4.67$\pm$0.31&6.72$\pm$0.13&1.244$\pm$0.004&  1.  1.  1.  1.&INT-G\\ 
2MASS 2104-1037&L2.5&8.5$\pm$0.12&12.04$\pm$0.1&6.32$\pm$0.25&8.11$\pm$0.11&1.283$\pm$0.004&  0.  0.  0.  1.&FLD-G\\ 
WISE 0607+4550&L2.5&9.61$\pm$0.14&11.05$\pm$0.13&7.01$\pm$0.3&8.74$\pm$0.13&1.258$\pm$0.004&  0.  0.  0.  1.&FLD-G\\ 
2MASS 2208+2921&L3&3.96$\pm$0.51&4.33$\pm$0.46&2.53$\pm$1.07&2.47$\pm$0.44&1.141$\pm$0.013&  2.  2.  2.  2.&VL-G\\ 
G 196-3B&L3&5.41$\pm$0.38&5.79$\pm$0.36&4.21$\pm$0.36&4.35$\pm$0.15&1.157$\pm$0.005&  1.  2.  2.  2.&VL-G\\ 
2MASS 1726+1538&L3&5.83$\pm$0.51&6.82$\pm$0.45&5.14$\pm$1.04&4.55$\pm$0.48&1.199$\pm$0.014&  1.  1.  1.  1.&INT-G\\ 
2MASS 1146+2230&L3&9.23$\pm$0.16&10.87$\pm$0.15&6.51$\pm$0.37&8.2$\pm$0.16&1.296$\pm$0.005&  0.  1.  0.  0.&FLD-G\\ 
2MASS 1300+1912&L3&10.33$\pm$0.1&13.07$\pm$0.08&6.66$\pm$0.15&9.07$\pm$0.07&1.214$\pm$0.002&  0.  0.  0.  1.&FLD-G\\ 
2MASS 1506+1321&L3&10.55$\pm$0.14&11.85$\pm$0.1&7.16$\pm$0.31&9.36$\pm$0.13&1.257$\pm$0.005&  0.  0.  0.  1.&FLD-G\\ 
GD 165 B&L3&9.33$\pm$0.3&11.14$\pm$0.27&4.81$\pm$0.59&8.3$\pm$0.26&1.289$\pm$0.012&  0.  0.  0.  1.&FLD-G\\ 
WISE 0532+0418&L3&10.05$\pm$1.26&13.37$\pm$1.13&9.22$\pm$2.83&10.92$\pm$1.19&1.404$\pm$0.044&  0.  0.  0.  0.&FLD-G\\ 
2MASS 1302+5650&L3p&11.3$\pm$0.58&12.05$\pm$0.53&7.89$\pm$1.35&9.95$\pm$0.59&1.288$\pm$0.021&  0.  0.  0.  1.&FLD-G\\ 
2MASS 2224-0158&L3.5&11.03$\pm$0.16&12.93$\pm$0.15&7.19$\pm$0.34&7.01$\pm$0.16&1.175$\pm$0.005&  0.  0.  1.  1.&FLD-G\\ 
SDSS 1256-0224&sdL3.5&7.9$\pm$0.36&12.28$\pm$0.28&2.52$\pm$0.7&5.08$\pm$0.35&1.102$\pm$0.009&  N/A &N/A\\ 
2MASS 0036+1821&L4&11.1$\pm$0.2&13.78$\pm$0.29&6.51$\pm$0.37&10.24$\pm$0.16&1.313$\pm$0.009&  0.  0.  0.  0.&FLD-G\\ 
2MASS 1155+2307&L4&4.76$\pm$0.6&10.6$\pm$0.48&6.28$\pm$1.2&8.51$\pm$0.48&1.304$\pm$0.017&  2.  1.  0.  0.&FLD-G\\ 
2MASS 2158-1550&L4&10.58$\pm$0.69&11.39$\pm$0.6&5.7$\pm$1.6&8.67$\pm$0.63&1.289$\pm$0.021&  0.  1.  0.  0.&FLD-G\\ 
SIPS 0921-2104&L4&11.13$\pm$0.04&13.8$\pm$0.04&7.2$\pm$0.14&10.65$\pm$0.06&1.231$\pm$0.001&  0.  0.  0.  1.&FLD-G\\ 
2MASS 1841+3117&L4p&9.26$\pm$0.46&10.99$\pm$0.4&5.44$\pm$1.05&7.75$\pm$0.43&1.244$\pm$0.013&  1.  1.  1.  1.&INT-G\\ 
WISE 0715-1145&L4p&11.36$\pm$0.18&14.91$\pm$0.15&6.9$\pm$0.4&10.47$\pm$0.17&1.234$\pm$0.006&  0.  0.  0.  1.&FLD-G\\ 
GJ 1001 B&L4.5&11.5$\pm$0.16&12.62$\pm$0.14&5.73$\pm$0.35&9.18$\pm$0.14&1.254$\pm$0.005&  0.  0.  0.  1.&FLD-G\\ 
SDSS 0805+4812&L4.5dbl&12.37$\pm$0.11&13.85$\pm$0.1&5.93$\pm$0.25&9.38$\pm$0.1&1.285$\pm$0.004& N/A &N/A\\ 
2MASS 0835+1953&L5&11.14$\pm$0.29&12.25$\pm$0.24&6.44$\pm$0.67&8.61$\pm$0.26&1.234$\pm$0.009&  0.  0.  0.  0.&FLD-G\\ 
G 259-20 B&L5&13.71$\pm$0.26&16.66$\pm$0.23&4.64$\pm$0.7&11.09$\pm$0.26&1.284$\pm$0.009&  0.  0.  0.  0.&FLD-G\\ 
Gl 417 B&L5&9.19$\pm$0.18&10.11$\pm$0.16&5.45$\pm$0.4&7.58$\pm$0.17&1.243$\pm$0.005&  1.  1.  0.  0.&FLD-G\\ 
SDSS 1446+0024&L5&10.51$\pm$0.48&12.83$\pm$0.47&5.06$\pm$1.26&8.76$\pm$0.51&1.212$\pm$0.016&  0.  0.  0.  0.&FLD-G\\ 
2MASS 1721+3344&L5p&11.6$\pm$0.41&15.12$\pm$0.36&5.77$\pm$1.03&10.2$\pm$0.42&1.241$\pm$0.014&  0.  0.  0.  0.&FLD-G\\ 
2MASS 1821+1414&L5p&9.22$\pm$0.11&11.25$\pm$0.1&5.32$\pm$0.27&7.79$\pm$0.11&1.229$\pm$0.003&  1.  1.  0.  0.&FLD-G\\ 
2MASS 2351+3010&L5p&11.19$\pm$0.89&12.35$\pm$0.78&6.42$\pm$2.18&7.53$\pm$0.92&1.18$\pm$0.026&  0.  0.  0.  1.&FLD-G\\ 
2MASS 1553+2109&L5.5&9.24$\pm$1.09&9.24$\pm$0.96&3.72$\pm$2.61&6.01$\pm$0.99&1.127$\pm$0.031&  1.  1.  1.  1.&INT-G\\ 
DENIS 0205-1159&L5.5&8.03$\pm$0.82&10.91$\pm$0.36&3.51$\pm$0.85&6.41$\pm$0.29&1.122$\pm$0.017&  1.  1.  1.  2.&INT-G\\ 
2MASS 1507-1627&L5.5&11.2$\pm$0.02&13.9$\pm$0.03&5.64$\pm$0.09&8.56$\pm$0.04&1.252$\pm$0.001&  0.  0.  0.  0.&FLD-G\\ 
2MASS 1315-2649&L5.5dbl&7.89$\pm$0.39&10.86$\pm$0.33&4.97$\pm$0.86&7.61$\pm$0.36&1.171$\pm$0.011&  N/A &N/A\\ 
2MASS 2244+2043&L6&4.2$\pm$1.02&5.24$\pm$0.91&1.22$\pm$2.04&3.03$\pm$0.91&1.008$\pm$0.023&  2.  2.  2.  2.&VL-G\\ 
2MASS 0740+2009&L6&7.34$\pm$0.56&10.55$\pm$0.49&3.9$\pm$1.29&6.19$\pm$0.52&1.079$\pm$0.014&  1.  0.  1.  2.&INT-G\\ 
2MASS 1010-0406&L6&10.11$\pm$0.38&11.74$\pm$0.35&5.63$\pm$0.86&8.45$\pm$0.36&1.174$\pm$0.011&  0.  0.  0.  0.&FLD-G\\ 
DENIS 1228-1547&L6&10.18$\pm$0.26&11.92$\pm$0.17&5.47$\pm$0.27&7.9$\pm$0.13&1.229$\pm$0.006&  0.  0.  0.  0.&FLD-G\\ 
2MASS 0850+1057&L6dbl&6.61$\pm$0.36&8.78$\pm$0.31&3.96$\pm$0.76&5.87$\pm$0.34&1.1$\pm$0.009&  N/A .& N/A\\ 
2MASS 2152+0937&L6dbl&6.82$\pm$0.88&9.33$\pm$0.76&5.31$\pm$1.86&6.16$\pm$0.79&1.083$\pm$0.023& N/A &N/A\\ 
2MASS 0300+2130&L6p&10.11$\pm$0.57&12.88$\pm$0.51&6.65$\pm$1.29&8.85$\pm$0.53&1.219$\pm$0.017&  0.  0.  0.  0.&FLD-G\\ 
2MASS 1118-0856&L6p&10.56$\pm$0.41&13.35$\pm$0.38&6.68$\pm$0.94&8.86$\pm$0.42&1.223$\pm$0.014&  0.  0.  0.  0.&FLD-G\\ 
2MASS 2148+4003&L6.5p&7.44$\pm$0.2&10.34$\pm$0.16&4.55$\pm$0.45&5.13$\pm$0.2&1.15$\pm$0.005&  1.  1.  1.  0.&INT-G\\ 
2MASS 0103+1935&L7&6.46$\pm$0.35&6.42$\pm$0.33&3.49$\pm$0.75&5.82$\pm$0.3&1.093$\pm$0.009&  1.  1.  0.  n&INT-G\\ 
2MASS 1526+2043&L7&9.14$\pm$0.25&10.71$\pm$0.23&4.18$\pm$0.58&7.56$\pm$0.25&1.153$\pm$0.007&  0.  0.  0.  n&FLD-G\\ 
2MASS 1728+3948&L7dbl&9.85$\pm$0.33&11.56$\pm$0.3&4.6$\pm$0.73&7.34$\pm$0.31&1.101$\pm$0.01&  0.  0.  0.  n&FLD-G\\ 
2MASS 2151+3402&L7p&2.3$\pm$1.04&4.33$\pm$1.0&3.68$\pm$2.19&7.31$\pm$0.96&1.163$\pm$0.029&  2.  2.  0.  n&VL-G\\ 
2MASS 0532+8246&sdL7&12.59$\pm$0.29&16.4$\pm$0.14&0.8$\pm$0.42&6.81$\pm$0.13&1.238$\pm$0.018&  N/A &N/A\\ 
2MASS 2252-1730&L7.5&11.5$\pm$0.32&13.06$\pm$0.3&3.89$\pm$0.8&8.57$\pm$0.34&1.161$\pm$0.01&  0.  0.  0.  n&FLD-G\\ 
SDSS 0931+0327&L7.5&11.87$\pm$0.27&14.58$\pm$0.24&6.42$\pm$0.64&11.02$\pm$0.27&1.238$\pm$0.009&  0.  0.  0.  n&FLD-G\\ 
SDSS 1121+4332&L7.5&15.39$\pm$0.35&17.96$\pm$0.35&6.91$\pm$0.99&10.71$\pm$0.41&1.271$\pm$0.013&  0.  0.  0.  n&FLD-G\\ 
2MASS 0015+2959&L7.5p&9.35$\pm$1.27&12.35$\pm$1.13&5.76$\pm$2.9&9.48$\pm$1.24&1.155$\pm$0.042&  0.  0.  0.  n&FLD-G\\ 
2MASS 1632+1904&L8&5.44$\pm$0.44&7.23$\pm$0.4&2.57$\pm$1.06&3.69$\pm$0.46&1.04$\pm$0.011& N/A &N/A\\ 
SDSS 1331-0116&L8&12.82$\pm$0.15&14.44$\pm$0.14&5.74$\pm$0.38&9.57$\pm$0.14&1.184$\pm$0.005& N/A &N/A\\ 
2MASS 0255-4700&L9&6.44$\pm$0.12&8.95$\pm$0.13&2.62$\pm$0.32&5.38$\pm$0.14&1.039$\pm$0.003& N/A &N/A\\ 
2MASS 0310+1648&L9&6.58$\pm$0.43&9.22$\pm$0.41&3.11$\pm$1.06&5.62$\pm$0.46&1.016$\pm$0.011& N/A &N/A\\ 
2MASS 1405+8350&L9&7.86$\pm$0.22&9.72$\pm$0.22&4.14$\pm$0.51&7.1$\pm$0.22&1.036$\pm$0.006& N/A &N/A\\ 
WISE 0826-1640&L9&7.95$\pm$0.25&9.35$\pm$0.22&4.01$\pm$0.55&5.27$\pm$0.23&1.035$\pm$0.006& N/A &N/A\\ 
WISE 0206+2640&L9p&6.29$\pm$0.37&7.57$\pm$0.34&2.77$\pm$0.86&4.33$\pm$0.36&1.015$\pm$0.009& N/A &N/A\\ 
WISE 1647+5632&L9p&6.11$\pm$1.15&5.12$\pm$1.14&4.28$\pm$2.35&6.62$\pm$1.01&1.028$\pm$0.027& N/A &N/A\\ 
2MASS 0328+2302&L9.5&8.79$\pm$1.14&11.18$\pm$1.08&2.81$\pm$2.85&4.75$\pm$1.1&1.003$\pm$0.028& N/A &N/A\\ 
2MASS 1207+0244&T0&6.9$\pm$0.22&8.78$\pm$0.2&2.82$\pm$0.55&6.1$\pm$0.2&1.076$\pm$0.006& N/A &N/A\\ 
Gl 337 C&T0&7.4$\pm$0.61&8.71$\pm$0.57&2.53$\pm$1.6&5.33$\pm$0.67&1.049$\pm$0.016& N/A &N/A\\ 
SDSS 0423-0414&T0&8.14$\pm$0.23&10.4$\pm$0.21&3.59$\pm$0.59&6.83$\pm$0.24&1.073$\pm$0.006& N/A &N/A\\ 
SDSS 1520+3546&T0&8.25$\pm$0.18&10.29$\pm$0.19&3.97$\pm$0.48&6.84$\pm$0.2&1.047$\pm$0.005& N/A &N/A\\ 
SDSS 1516+3053&T0.5&6.47$\pm$0.61&4.17$\pm$0.62&2.71$\pm$1.39&5.21$\pm$0.56&0.987$\pm$0.015& N/A &N/A\\ 
SDSS 0151+1244&T1&8.72$\pm$0.78&11.34$\pm$0.7&2.11$\pm$1.85&6.54$\pm$0.74&1.033$\pm$0.02& N/A &N/A\\ 
SDSS 0837-0000&T1&8.08$\pm$0.69&12.22$\pm$0.61&4.28$\pm$1.56&8.58$\pm$0.61&1.023$\pm$0.017& N/A &N/A\\ 
SDSS 0909+6525&T1.5&9.26$\pm$0.27&11.26$\pm$0.25&2.89$\pm$0.7&5.86$\pm$0.29&1.031$\pm$0.007& N/A &N/A\\ 
SDSS 1254-0122&T2&10.42$\pm$1.58&11.67$\pm$0.69&3.65$\pm$0.28&8.54$\pm$0.1&1.012$\pm$0.017& N/A &N/A\\ 
2MASS 1106+2754&T2.5&11.08$\pm$0.41&13.42$\pm$0.28&3.82$\pm$0.49&7.89$\pm$0.21&1.059$\pm$0.008& N/A &N/A\\ 
SIMP 0136+0933&T2.5&12.04$\pm$0.05&14.06$\pm$0.05&4.69$\pm$0.15&9.42$\pm$0.06&1.054$\pm$0.002& N/A &N/A\\ 
2MASS 1209-1004&T3&10.52$\pm$0.56&14.6$\pm$0.54&4.55$\pm$1.52&8.0$\pm$0.64&0.991$\pm$0.017& N/A &N/A\\ 
SDSS 1021-0304&T3&10.76$\pm$0.61&7.58$\pm$0.61&4.46$\pm$1.39&9.02$\pm$0.57&1.006$\pm$0.015& N/A &N/A\\ 
SDSS 1750+1759&T3.5&11.7$\pm$0.53&13.57$\pm$0.5&3.48$\pm$1.35&8.34$\pm$0.53&1.051$\pm$0.015& N/A &N/A\\ 
2MASS 2254+3123&T4&11.34$\pm$1.45&13.15$\pm$1.23&2.25$\pm$2.58&9.03$\pm$0.85&1.077$\pm$0.028& N/A &N/A\\ 
2MASS 0559-1404&T4.5&14.46$\pm$0.11&15.8$\pm$0.09&3.05$\pm$0.22&9.71$\pm$0.08&1.07$\pm$0.003& N/A &N/A\\ 
SDSS 0926+5847&T4.5&14.47$\pm$0.44&14.64$\pm$0.47&3.52$\pm$1.33&9.01$\pm$0.49&1.037$\pm$0.014& N/A &N/A\\ 
2MASS 0755+2212&T5&16.23$\pm$0.07&15.04$\pm$0.05&0.52$\pm$0.22&8.01$\pm$0.06&1.056$\pm$0.001& N/A &N/A\\ 
2MASS 1503+2525&T5&14.5$\pm$0.11&14.99$\pm$0.11&1.21$\pm$0.35&7.04$\pm$0.13&1.054$\pm$0.004& N/A &N/A\\ 
WISE 1337+2636&T5&20.42$\pm$0.4&14.81$\pm$0.45&1.27$\pm$1.37&7.34$\pm$0.51&1.104$\pm$0.015& N/A &N/A\\ 
2MASS 2356-1553&T5.5&N/A&N/A&2.76$\pm$5.53&10.16$\pm$1.71&1.094$\pm$0.052& N/A &N/A\\ 
WISE 1954+6915&T5.5&N/A&N/A&1.14$\pm$1.71&3.5$\pm$0.77&0.991$\pm$0.02& N/A &N/A\\ 
2MASS 1225-2739&T6&N/A&N/A&1.07$\pm$0.27&8.93$\pm$0.11&1.027$\pm$0.002& N/A &N/A\\ 
SDSS 1624+0029&T6&N/A&N/A&-2.2$\pm$0.68&5.89$\pm$0.26&1.03$\pm$0.005& N/A &N/A\\ 
WISE 0038+8405&T6&N/A&N/A&0.23$\pm$1.31&6.44$\pm$0.49&1.096$\pm$0.013& N/A &N/A\\ 
WISE 1840+2932&T6&N/A&N/A&-2.36$\pm$4.3&1.51$\pm$1.68&1.029$\pm$0.039& N/A &N/A\\ 
WISE 2237+7225&T6&N/A&N/A&2.44$\pm$1.49&8.64$\pm$0.52&1.009$\pm$0.014& N/A &N/A\\ 
2MASS 0937+2931&T6p&N/A&N/A&-0.9$\pm$1.03&2.05$\pm$0.4&0.994$\pm$0.021& N/A &N/A\\ 
WISE 1250+2628&T6.5&N/A&N/A&0.21$\pm$0.95&10.26$\pm$0.34&1.049$\pm$0.009& N/A &N/A\\ 
2MASS 0727+1710&T7&N/A&N/A&-0.97$\pm$0.88&6.14$\pm$0.3&1.001$\pm$0.007& N/A &N/A\\ 
2MASS 1553+1532&T7&N/A&N/A&0.0$\pm$0.57&6.41$\pm$0.22&0.949$\pm$0.005& N/A &N/A\\ 
WISE 1139-3324&T7&N/A&N/A&-1.03$\pm$3.49&2.65$\pm$1.41&0.988$\pm$0.038& N/A &N/A\\ 
WISE 1759+5442&T7&N/A&N/A&-0.86$\pm$2.83&2.43$\pm$1.13&1.041$\pm$0.028& N/A &N/A\\ 
WISE 2335+4222&T7&N/A&N/A&2.4$\pm$2.49&8.08$\pm$0.9&1.07$\pm$0.025& N/A &N/A\\ 
Gl 570 D&T7.5&N/A&N/A&N/A&N/A&1.019$\pm$0.019& N/A &N/A\\ 
WISE 0424+0727&T7.5&N/A&N/A&N/A&N/A&1.028$\pm$0.02& N/A &N/A\\ 
WISE 2147-1029&T7.5&N/A&N/A&N/A&N/A&0.946$\pm$0.016& N/A &N/A\\ 
2MASS 0415-0935&T8&N/A&N/A&N/A&N/A&0.99$\pm$0.002& N/A &N/A\\ 
WISE 0316+4307&T8&N/A&N/A&N/A&N/A&1.17$\pm$0.059& N/A &N/A\\ 
WISE 0430+4633&T8&N/A&N/A&N/A&N/A&0.821$\pm$0.013& N/A &N/A\\ 
WISE 1050+5056&T8&N/A&N/A&N/A&N/A&0.859$\pm$0.016& N/A &N/A\\ 
WISE 1448-2534&T8&N/A&N/A&N/A&N/A&0.98$\pm$0.034& N/A &N/A\\ 
WISE 1736+6059&T8&N/A&N/A&N/A&N/A&1.051$\pm$0.022& N/A &N/A\\ 
WISE 1813+2835&T8&N/A&N/A&N/A&N/A&0.971$\pm$0.01& N/A &N/A\\ 
WISE 1955-2540&T8&N/A&N/A&N/A&N/A&0.966$\pm$0.023& N/A &N/A\\ 
WISE 2005+5424&sdT8&N/A&N/A&N/A&N/A&0.893$\pm$0.011& N/A &N/A\\ 
WISE 0512-3004&T8.5&N/A&N/A&N/A&N/A&0.118$\pm$0.05& N/A &N/A\\ 
WISE 0540+4832&T8.5&N/A&N/A&N/A&N/A&1.021$\pm$0.012& N/A &N/A\\ 
WISE 0005+3737&T9&N/A&N/A&N/A&N/A&0.896$\pm$0.035& N/A &N/A\\ 
WISE 0038+2758&T9&N/A&N/A&N/A&N/A&1.149$\pm$0.025& N/A &N/A\\ 
WISE 0335+4310&T9&N/A&N/A&N/A&N/A&0.664$\pm$0.02& N/A &N/A\\ 
\enddata 
\end{deluxetable} 
\clearpage 
\end{landscape}

\LongTables
\begin{landscape} 
\center 
\begin{deluxetable}{lccccccccc} 
\tabletypesize{\small} 
\tablewidth{0in} 
%\tablenum{3} 
\tablecaption{BDSS Objects With Known Ages \label{tab:ages}} 
\tablehead{ 
\colhead{Designation} &
\colhead{Short Name} &
\colhead{Right Ascension} & 
\colhead{Declination} &
\colhead{SpT} & 
\colhead{Age} & 
\colhead{Gravity Type} & 
\colhead{Notes} & 
\colhead{\% } & 
\colhead{Membership} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{[Myr]} &
\colhead{} &
\colhead{} &
\colhead{Membership} &
\colhead{Ref.} 
 } 
\startdata
2MASS J22443167+2043433&2MASS 2244+2043&22 44 31.674&+20 43 43.30&L6&$149\substack{+51 \\ -19}$&VL-G&AB Dor&99.6&7\\ 
\\ \hline \\
2MASS J03230483+4816111&AP 310&03 23 04.83&+48 16 11.2&M6&$90\pm10$&FLD-G&Alpha Persei&100&25\\ 
Cl* Melotte 20 AP 316& AP 316&03 27 01.3&+49 14 40&M6&$90\pm10$&FLD-G&Alpha Persei&100&25\\ 
2MASS J03180906+4925189&AP 301&03 18 09.06&+49 25 19.0&M6.5&$90\pm10$&FLD-G&Alpha Persei&100&25\\ 
2MASS J03204346+5059396&AP 270&03 20 43.47&+50 59 39.6&M7&$90\pm10$&VL-G&Alpha Persei&54&12\\ 
2MASS J03354735+4917430&AP 325&03 35 47.36&+49 17 43.1&M7&$90\pm10$&INT-G&Alpha Persei&62&12\\ 
Cl* Melotte 20 AP 326&AP 326&03 38 55.2&+48 57 31&M7.5&$90\pm10$&FLD-G&Alpha Persei&100&25\\ 
2MASS J03194133+5030451&AP 306&03 19 41.334&+50 30 45.15&M8&$90\pm10$&FLD-G&Alpha Persei&100&25\\ 
\\ \hline \\
2MASSI J0443376+000205&2MASS 0443+0002&04 43 37.610&+00 02 05.18&L0&$24\pm3$&VL-G&Beta Pic&99.8&7\\
-&-&-&-&-&$<$500&-&Lithium&-&34\\[5pt] 
\\ \hline \\
2MASS J03393521-3525440&LP 944-20&03 39 35.220&-35 25 44.09&L0&400$\pm$40&FLD-G&Castor&99.7&7,24\\
-&-&-&-&-&$<$500&-&Lithium&-&34\\ 
\\ \hline \\
2MASS J06085283-2753583&2MASS 0608-2753&06 08 52.836&-27 53 58.35&L0&$30\pm20$&VL-G&$\beta$ Pic/Columba/ & Ambiguous &7, 35\\
 & & & & &   & & Cha-Near & & \\[3pt]
 \hline \\
GJ 577 BC & Gl 577 BC&15 05 50.07&+64 02 49.0&M5.5+M5.5&$70\substack{+30 \\ -40}$&N/A&Companion&-&13\\ [3pt]
2MASS J22344161+4041387&2MASS 2234+4041&22 34 41.62&+40 41 38.8&M6&$1\substack{+1 \\ -.5}$&VL-G&Companion&-&1\\[3pt]
-&-&-&-&-& - &-& LkH$\alpha$ 233 &-& 1 \\[3pt]
BD+16 2708B&Gl 569 BC & 14 54 29.36&+16 06 08.9&M8.5+M9 & 112.5$\pm$12.5 & FLD-G & Companion & - & 30 \\[3pt]
2MASS J11122567+3548131&Gl 417 BC &11 12 25.674&+35 48 13.17& L4.5+L6 & $750\substack{+140 \\ -120}$ & FLD-G & Gyrochronology & - & 31 \\
-&-&-&-&-& 80-300 &-& Companion &-& 32 \\
\\ \hline \\
2MASS J03473900+2436226&Roque 16&03 47 39.01&+24 36 22.7&M6&125$\pm$8&FLD-G&Pleiades&100&27\\ 
2MASS J03520670+2416008&Teide 2&03 52 06.71&+24 16 00.9&M6&125$\pm$8&FLD-G&Pleiades&68&11\\ 
2MASS J03454126+2354099&PPL 1&03 45 41.265&+23 54 09.95&M6.5&125$\pm$8&FLD-G&Pleiades&69&11\\ 
2MASS J03551257+2317378&CFHT PL 15&03 55 12.571&+23 17 37.82&M7&125$\pm$8&FLD-G&Pleiades&100&3\\ 
2MASS J03464298+2424506&Roque 14&03 46 42.99&+24 24 50.6&M7&125$\pm$8&FLD-G&Pleiades&100&26\\ 
2MASS J03455065+2409037&Roque 13&03 45 50.65&+24 09 03.8&M7.5&125$\pm$8&FLD-G&Pleiades&65&11\\ 
2MASS J03471208+2428320&Roque 11&03 47 12.08&+24 28 32.0&M8&125$\pm$8&FLD-G&Pleiades&100&26\\ 
2MASS J03471792+2422317&Teide 1&03 47 17.925&+24 22 31.71&M8&125$\pm$8&VL-G&Pleiades&68&11\\ 
2MASS J03434028+2430113&Roque 7&03 43 40.289&+24 30 11.40&M8.5&125$\pm$8&INT-G&Pleiades&100&3\\ 
2MASS J03435353+2431115&Roque 4&03 43 53.53&+24 31 11.5&M9&125$\pm$8&INT-G&Pleiades&100&27\\ [5pt]
 \hline \\
2MASS J16262152-2426009&Rho Oph GY 5&16 26 21.528&-24 26 00.96&M5.5&$0.3\substack{+2.7 \\ -.2}$&N/A&Rho Oph&100&8\\[3pt]
2MASS J16262780-2426418&Rho Oph GY 37&16 26 27.810&-24 26 41.82&M6&$0.3\substack{+2.7 \\ -.2}$&VL-G&Rho Oph&100&8\\ [3pt] 
2MASS J16262226-2424070&Rho Oph GY 11&16 26 22.269&-24 24 07.06&M6.5&$0.3\substack{+2.7 \\ -.2}$&VL-G&Rho Oph&100&8\\ [3pt]
2MASS J16261882-2426105&ISO-Oph 23&16 26 18.821&-24 26 10.52&M7.5&$0.3\substack{+2.7 \\ -.2}$&VL-G&Rho Oph&100&8\\ [3pt]
2MASS J16262189-2444397&Rho Oph GY 3&16 26 21.899&-24 44 39.76&M8&$0.3\substack{+2.7 \\ -.2}$&VL-G&Rho Oph&100&8\\  [3pt]
2MASS J16265128-2432419&Rho Oph GY 141&16 26 51.284&-24 32 41.99&M8.5&$0.3\substack{+2.7 \\ -.2}$&VL-G&Rho Oph&100&8\\ [3pt]
2MASS J16273863-2438391&Rho Oph GY 310&16 27 38.631&-24 38 39.19&M8.5&$0.3\substack{+2.7 \\ -.2}$&VL-G&Rho Oph&100&22\\[5pt]
 \hline \\
2MASS J05375745-0238444&S Ori 12&05 37 57.457&-02 38 44.44&M6&3$\pm$1&VL-G&Sigma Orionis&75&2\\ 
2MASS J05390449-0238353&S Ori 17&05 39 04.491&-02 38 35.37&M6&3$\pm$1&VL-G&Sigma Orionis&75&2\\ 
2MASS J05382088-0246132&S Ori 31&05 38 20.882&-02 46 13.27&M7&3$\pm$1&VL-G&Sigma Orionis&75&2\\ 
2MASS J05373648-0241567&S Ori 40&05 37 36.485&-02 41 56.73&M7&3$\pm$1&VL-G&Sigma Orionis&75&2\\ 
UGCS J053903.20-023019.9&S Ori 51&05 39 03.21&-02 30 19.9&L0&3$\pm$1&VL-G&Sigma Orionis&75&2\\ 
\\ \hline \\

2MASS J12073346-3932539&2MASS 1207-3932&12 07 33.467&-39 32 54.00&M8&10$\pm$3&VL-G&TWA&100&18\\ 
2MASS J11395113-3159214&2MASS 1139-3159&11 39 51.140&-31 59 21.50&M9&10$\pm$3&VL-G&TWA&100&18\\ 
\\ \hline \\
WDS J04325+1732Ba&GG Tau Ba&04 32 30.25&+17 31 30.9&M6&1.5$\pm$.5&VL-G&Taurus&100&28\\
2MASS J04262939+2624137&KPNO Tau 3&04 26 29.392&+26 24 13.79&M6&1.5$\pm$.5&VL-G&Taurus&100&16\\ 
2MASS J04312405+1800215&MHO Tau 4&04 31 24.057&+18 00 21.53&M6&1.5$\pm$.5&VL-G&Taurus&100&5\\ 
2MASS J04321606+1812464&MHO Tau 5&04 32 16.067&+18 12 46.45&M6.5&1.5$\pm$.5&VL-G&Taurus&100&5\\ 
2MASS J04361038+2259560&CFHT BD Tau 2&04 36 10.387&+22 59 56.03&M7.5&1.5$\pm$.5&VL-G&Taurus&100&19\\ 
WDS J04325+1732Bb&GG Tau Bb&04 32 30.31&+17 31 29.9&M7.5&1.5$\pm$.5&VL-G&Taurus&100&28\\ 
2MASS J04363893+2258119&CFHT BD Tau 3&04 36 38.938&+22 58 11.90&M8&1.5$\pm$.5&VL-G&Taurus&100&19\\ 
2MASS J04305718+2556394&KPNO Tau 7&04 30 57.187&+25 56 39.48&M8&1.5$\pm$.5&VL-G&Taurus&100&4\\ 
2MASS J04151471+2800096&KPNO Tau 1&04 15 14.714&+28 00 09.61&M8.5&1.5$\pm$.5&VL-G&Taurus&100&4\\ 
2MASS J04300724+2608207&KPNO Tau 6&04 30 07.244&+26 08 20.79&M8.5&1.5$\pm$.5&VL-G&Taurus&100&4\\ 
2MASS J04355143+2249119&KPNO Tau 9&04 35 51.432&+22 49 11.95&M8.5&1.5$\pm$.5&VL-G&Taurus&100&4\\ 
2MASS J04190126+2802487&KPNO Tau 12&04 19 01.270&+28 02 48.70&M9&1.5$\pm$.5&VL-G&Taurus&100&15\\ 
2MASS J04272799+2612052&KPNO Tau 4&04 27 27.997&+26 12 05.27&L0&1.5$\pm$.5&VL-G&Taurus&100&16\\ 
\\ \hline \\
2MASS J01415823-4633574&2MASS 0141-4633&01 41 58.233&-46 33 57.43&L0&45$\pm$4&VL-G&Tucana Horlogium&99.5&33\\ 
\\ \hline \\
2MASS J16051403-2406524&DENIS 1605-2406&16 05 14.033&-24 06 52.48&M6&11$\pm$2&VL-G&U Sco&100&20\\ 
2MASS J16014955-2351082&U Sco CTIO 66AB&16 01 49.557&-23 51 08.20&M6+M6&11$\pm$2&VL-G&U Sco&100&10\\ 
2MASS J16121185-2047267&SCH 1612-2047&16 12 11.860&-20 47 26.72&M6.5&11$\pm$2&VL-G&U Sco&100&14\\ 
2MASS J16020429-2050425&U Sco CTIO 100&16 02 04.296&-20 50 42.57&M7&11$\pm$2&VL-G&U Sco&100&14\\ 
2MASS J15591135-2338002&U Sco CTIO 128&15 59 11.359&-23 38 00.24&M7&11$\pm$2&VL-G&U Sco&100&14\\ 
2MASS J15594366-2014396&U Sco CTIO 130&15 59 43.665&-20 14 39.61&M7.5&11$\pm$2&VL-G&U Sco&100&14\\ 
2MASS J16191646-2347235&DENIS 1619-2347&16 19 16.463&-23 47 23.54&M8&11$\pm$2&VL-G&U Sco&100&14\\ 
2MASS J16192988-2440469&DENIS 1619-2440&16 19 29.882&-24 40 46.97&M8&11$\pm$2&VL-G&U Sco&100&14\\ 
2MASS J16224385-1951057&SCH 1622-1951&16 22 43.854&-19 51 05.77&M8&11$\pm$2&VL-G&U Sco&100&14\\ 
2MASS J16235155-2317270&SCH 1623-2317&16 23 51.560&-23 17 27.03&M8&11$\pm$2&VL-G&U Sco&100&14\\ 
2MASS J16110360-2426429&DENIS 1611-2426&16 11 03.609&-24 26 42.94&M9&11$\pm$2&VL-G&U Sco&100&14\\ 
2MASS J16145258-2017133&DENIS 1614-2017&16 14 52.588&-20 17 13.32&M9&11$\pm$2&VL-G&U Sco&100&14\\ 

\tablecomments{Membership References: 1.\citealt{allers2009}, 2. \citealt{bejar2011}, 3. \citealt{bouvier1998}, 4. \citealt{briceno2002}, 5. \citealt{briceno1998}, 6. \citealt{cruz2009}, 7. \citealt{gagne2014}, 8. \citealt{geers2011}, 9. \citealt{kirkpatrick2010}, 10. \citealt{kraus2005}, 11. \citealt{lodieu2012a}, 12. \citealt{lodieu2012b}, 13. \citealt{lowrance2005}, 14. \citealt{luhmanmamajek2012}, 15. \citealt{luhman2003}, 16. \citealt{luhman2006}, 17. \citealt{luhman2008}, 18. \citealt{mamajek2005}, 19. \citealt{martin2001}, 20. \citealt{martin2004}, 21. \citealt{muzerolle2003}, 22. \citealt{muzic2012}, 23. \citealt{pavlenko2006}, 24. \citealt{ribas2003}, 25. \citealt{stauffer1999}, 26. \citealt{stauffer2007}, 27. \citealt{zapatero1997}, 28. \citealt{coku1979}, 29.  \citealt{wilson2001}, 30.  \citealt{simon2006}, 31.  \citealt{allers2010}, 32.  \citealt{kirkpatrick2001a}, 33.  \citealt{gagne2015a}, 34.  \citealt{reiners2009}, 35. \citealt{faherty2016}} 
\enddata 
\end{deluxetable} 
\clearpage
\end{landscape} % \label{tab:ages}

\clearpage

\clearpage 
 %\LongTables
\begin{deluxetable}{lccccc} 
\tabletypesize{\small} 
\tablewidth{0in} 
%\tablenum{3} 
\tablecaption{Best Fit Parameters for Age vs. \kii \ Equivalent Width \label{tab:ew_age} }
\tablehead{ 
\colhead{SpT} &
\colhead{A} & 
\colhead{3$\sigma_{A}$} & 
\colhead{B} & 
\colhead{3$\sigma_{B}$} \\
\colhead{} &
\colhead{[Myr]} & 
\colhead{} & 
\colhead{[$\AA^{-1}$]} & 
\colhead{}
 } 
\startdata
 & & \kii \ at 1.1692 \microm & & \\ \hline \\
M6$\pm$1& 1.21397 & 0.18509 & 0.82751 & 0.03330 \\ 
M7$\pm$1& 1.11259 & 0.13018 & 0.80449 & 0.02633 \\ 
M8$\pm$1& 0.96102 & 0.12268 & 0.66583 & 0.02163 \\ 
M9$\pm$1& 0.49177 & 0.08032 & 0.47582 & 0.01421 \\ 
L0$\pm$1& 1.51591 & 0.29961 & 0.37076 & 0.01813 \\

\\ \hline \\
& &  \kii \ at 1.1778 \microm & & \\ \hline \\
M6$\pm$1& 0.64072 & 0.09984 & 0.55605 & 0.02238 \\ 
M7$\pm$1& 0.49738 & 0.06485 & 0.58026 & 0.01879 \\ 
M8$\pm$1& 0.31632 & 0.04927 & 0.59087 & 0.01819 \\ 
M9$\pm$1& 0.23653 & 0.04466 & 0.42362 & 0.01261 \\ 
L0$\pm$1& 1.85884 & 0.29051 & 0.27824 & 0.01156 \\

\\ \hline \\
 & & \kii \ at 1.2529 \microm & & \\ \hline \\
M6$\pm$1& 0.43282 & 0.07065 & 0.84337 & 0.03082 \\ 
M7$\pm$1& 0.46584 & 0.06145 & 0.80843 & 0.02697 \\ 
M8$\pm$1& 0.46064 & 0.06628 & 0.77101 & 0.02500 \\ 
M9$\pm$1& 0.59026 & 0.07495 & 0.49215 & 0.01194 \\ 
L0$\pm$1& 1.86551 & 0.29311 & 0.38854 & 0.01493 \\

\tablecomments{The parameters in this table may be applied to determine an age estimate using the following equation: Age[Myr] = $A \times 10^{B  \times EW [\AA]}$}
\enddata 
\end{deluxetable} 
 %\LongTables
\begin{deluxetable}{c@{\hskip .8cm}ccc@{\hskip .6cm}ccc@{\hskip .6cm}lcr} 
\tabletypesize{\small} 
\tablewidth{0in} 
%\tablenum{3} 
\tablecaption{Age Ranges For A13 Gravity Classifications for \kii \ EWs \label{tab:age_ranges} }
\tablehead{ 
\colhead{} & 
\multicolumn{9}{c}{Age Ranges [Myr]} \\ [5pt] \hline \\ 
\colhead{SpT} &
\multicolumn{3}{c}{\kii \ at 1.1692 \microm } & 
\multicolumn{3}{c}{\kii \ at 1.1778 \microm } &
\multicolumn{3}{c}{\kii \ at 1.2529 \microm}  \\ [5pt] 
\colhead{} &
\colhead{VL-G} & 
\colhead{INT-G} & 
\colhead{FLD-G} & 
\colhead{VL-G} &
\colhead{INT-G} &
\colhead{FLD-G} & 
\colhead{VL-G} & 
\colhead{INT-G} & 
\colhead{FLD-G}
 } 
\startdata

\hspace{.3cm}M6&0.3--22&22--27&27--10 Gyr &0.3--16&16--35&35--10 Gyr&0.3--12&12--32&32--10 Gyr \\ [5pt]
\hspace{.3cm}M7&0.3--55&55--205&205--10 Gyr&0.3--39&39--262&262--10 Gyr&0.3--27&27--208&208--10 Gyr \\ [5pt]
\hspace{.3cm}M8&0.3--57&57--413&413--10 Gyr&0.3--64&64--1.21 Gyr&1.21 Gyr--10 Gyr&0.3--50&50--817&817--10 Gyr \\ [5pt]
\hspace{.3cm}M9&0.3--17&17--128&128--10 Gyr&0.3--19&19--290&290--10 Gyr&0.3--19&19--190&190--10 Gyr \\ [5pt]
\hspace{.3cm}L0&0.3--38&38--296&296--10 Gyr&0.3--46&46--403&403--10 Gyr&0.3--42&42--378&378--10 Gyr

\enddata 
\end{deluxetable}
